New Supersymmetric Option for Two Higgs Doublets

If the standard electroweak gauge model is embedded in a larger theory which is supersymmetric and the latter breaks down to the former at some mass scale, then the reduced Higgs potential at the electroweak mass scale may differ from that of the well-known minimal supersymmetric extension. Specifically, if the larger theory is based on $\rm {SU(2)_L \times SU(2)_R \times U(1)}$, an interesting alternative exists for two Higgs doublets.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%-----------------fig1.eps-------------------------------------
%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    51   46  530  734
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    1 setlinewidth
s  487 2676 m
 487  276 l
s  487 2676 m
 533 2676 l
s  359 2699 m
 365 2703 l
 378 2703 l
 390 2699 l
 399 2696 l
 406 2693 l
 412 2687 l
s  412 2665 m
 406 2662 l
 393 2662 l
 381 2665 l
 371 2668 l
 365 2671 l
 359 2678 l
s  356 2681 m
 353 2687 l
 353 2693 l
 356 2696 l
 362 2699 l
 378 2699 l
 390 2696 l
 399 2693 l
 406 2690 l
 415 2684 l
 418 2678 l
 418 2671 l
 415 2668 l
 409 2665 l
 393 2665 l
 381 2668 l
 371 2671 l
 365 2674 l
 356 2681 l
s  353 2687 m
 356 2678 l
 362 2671 l
 371 2665 l
 381 2662 l
 393 2659 l
 403 2659 l
 412 2662 l
 415 2665 l
 418 2671 l
s  418 2678 m
 415 2687 l
 409 2693 l
 399 2699 l
 390 2703 l
 378 2706 l
 368 2706 l
 359 2703 l
 356 2699 l
 353 2693 l
s  487 2516 m
 510 2516 l
s  487 2356 m
 510 2356 l
s  487 2196 m
 510 2196 l
s  487 2036 m
 510 2036 l
s  487 1876 m
 533 1876 l
s  353 1951 m
 406 1935 l
 418 1929 l
 409 1939 l
 403 1948 l
 399 1954 l
 403 1945 l
 406 1939 l
 353 1954 l
 353 1948 l
 418 1929 l
s  359 1904 m
 365 1907 l
 378 1907 l
 390 1904 l
 399 1901 l
 406 1898 l
 412 1892 l
s  412 1870 m
 406 1867 l
 393 1867 l
 381 1870 l
 371 1873 l
 365 1876 l
 359 1882 l
s  356 1885 m
 353 1892 l
 353 1898 l
 356 1901 l
 362 1904 l
 378 1904 l
 390 1901 l
 399 1898 l
 406 1895 l
 415 1889 l
 418 1882 l
 418 1876 l
 415 1873 l
 409 1870 l
 393 1870 l
 381 1873 l
 371 1876 l
 365 1879 l
 356 1885 l
s  353 1892 m
 356 1882 l
 362 1876 l
 371 1870 l
 381 1867 l
 393 1863 l
 403 1863 l
 412 1867 l
 415 1870 l
 418 1876 l
s  418 1882 m
 415 1892 l
 409 1898 l
 399 1904 l
 390 1907 l
 378 1910 l
 368 1910 l
 359 1907 l
 356 1904 l
 353 1898 l
s  359 1838 m
 365 1842 l
 378 1842 l
 390 1838 l
 399 1835 l
 406 1832 l
 412 1826 l
s  412 1804 m
 406 1801 l
 393 1801 l
 381 1804 l
 371 1807 l
 365 1810 l
 359 1817 l
s  356 1820 m
 353 1826 l
 353 1832 l
 356 1835 l
 362 1838 l
 378 1838 l
 390 1835 l
 399 1832 l
 406 1829 l
 415 1823 l
 418 1817 l
 418 1810 l
 415 1807 l
 409 1804 l
 393 1804 l
 381 1807 l
 371 1810 l
 365 1813 l
 356 1820 l
s  353 1826 m
 356 1817 l
 362 1810 l
 371 1804 l
 381 1801 l
 393 1798 l
 403 1798 l
 412 1801 l
 415 1804 l
 418 1810 l
s  418 1817 m
 415 1826 l
 409 1832 l
 399 1838 l
 390 1842 l
 378 1845 l
 368 1845 l
 359 1842 l
 356 1838 l
 353 1832 l
s  487 1716 m
 510 1716 l
s  487 1556 m
 510 1556 l
s  487 1396 m
 510 1396 l
s  487 1236 m
 510 1236 l
s  487 1076 m
 533 1076 l
s  353 1178 m
 365 1171 l
 371 1165 l
 390 1140 l
 396 1134 l
 403 1131 l
 409 1131 l
 415 1134 l
 418 1137 l
 415 1128 l
 409 1124 l
 403 1124 l
 396 1128 l
 390 1134 l
 371 1165 l
s  359 1175 m
 362 1171 l
 362 1165 l
 359 1149 l
 359 1134 l
 362 1131 l
 365 1131 l
s  362 1131 m
 356 1134 l
 356 1149 l
 362 1165 l
 353 1149 l
 353 1140 l
 356 1134 l
s  384 1146 m
 390 1137 l
 396 1131 l
 403 1128 l
 409 1128 l
 415 1131 l
s  418 1137 m
 418 1146 l
 415 1156 l
 412 1159 l
 406 1162 l
 399 1162 l
 399 1156 l
 406 1156 l
 406 1159 l
 403 1159 l
s  359 1099 m
 365 1103 l
 378 1103 l
 390 1099 l
 399 1096 l
 406 1093 l
 412 1087 l
s  412 1065 m
 406 1062 l
 393 1062 l
 381 1065 l
 371 1068 l
 365 1071 l
 359 1078 l
s  356 1081 m
 353 1087 l
 353 1093 l
 356 1096 l
 362 1099 l
 378 1099 l
 390 1096 l
 399 1093 l
 406 1090 l
 415 1084 l
 418 1078 l
 418 1071 l
 415 1068 l
 409 1065 l
 393 1065 l
 381 1068 l
 371 1071 l
 365 1074 l
 356 1081 l
s  353 1087 m
 356 1078 l
 362 1071 l
 371 1065 l
 381 1062 l
 393 1059 l
 403 1059 l
 412 1062 l
 415 1065 l
 418 1071 l
s  418 1078 m
 415 1087 l
 409 1093 l
 399 1099 l
 390 1103 l
 378 1106 l
 368 1106 l
 359 1103 l
 356 1099 l
 353 1093 l
s  359 1034 m
 365 1037 l
 378 1037 l
 390 1034 l
 399 1031 l
 406 1028 l
 412 1021 l
s  412  999 m
 406  996 l
 393  996 l
 381  999 l
 371 1003 l
 365 1006 l
 359 1012 l
s  356 1015 m
 353 1021 l
 353 1028 l
 356 1031 l
 362 1034 l
 378 1034 l
 390 1031 l
 399 1028 l
 406 1024 l
 415 1018 l
 418 1012 l
 418 1006 l
 415 1003 l
 409  999 l
 393  999 l
 381 1003 l
 371 1006 l
 365 1009 l
 356 1015 l
s  353 1021 m
 356 1012 l
 362 1006 l
 371  999 l
 381  996 l
 393  993 l
 403  993 l
 412  996 l
 415  999 l
 418 1006 l
s  418 1012 m
 415 1021 l
 409 1028 l
 399 1034 l
 390 1037 l
 378 1040 l
 368 1040 l
 359 1037 l
 356 1034 l
 353 1028 l
s  487  916 m
 510  916 l
s  487  756 m
 510  756 l
s  487  596 m
 510  596 l
s  487  436 m
 510  436 l
s  487  276 m
 533  276 l
s  368  371 m
 365  371 l
 365  368 l
 371  368 l
 371  375 l
 365  375 l
 359  371 l
 356  368 l
 353  359 l
 353  349 l
 356  343 l
 359  340 l
 365  337 l
 378  337 l
 384  340 l
 387  346 l
 387  353 l
s  387  346 m
 384  337 l
 381  334 l
 374  331 l
 365  331 l
 359  334 l
 356  340 l
 353  349 l
s  359  337 m
 365  334 l
 374  334 l
 381  337 l
s  393  334 m
 396  331 l
 403  328 l
 409  328 l
 415  331 l
s  403  359 m
 406  359 l
 406  356 l
 399  356 l
 399  362 l
 406  362 l
 412  359 l
 415  356 l
 418  346 l
 418  337 l
 415  334 l
 409  331 l
 403  331 l
 396  334 l
 390  340 l
 387  346 l
 390  337 l
 393  331 l
 396  328 l
 403  324 l
 409  324 l
 415  328 l
 418  337 l
s  359  299 m
 365  303 l
 378  303 l
 390  299 l
 399  296 l
 406  293 l
 412  287 l
s  412  265 m
 406  262 l
 393  262 l
 381  265 l
 371  268 l
 365  271 l
 359  278 l
s  356  281 m
 353  287 l
 353  293 l
 356  296 l
 362  299 l
 378  299 l
 390  296 l
 399  293 l
 406  290 l
 415  284 l
 418  278 l
 418  271 l
 415  268 l
 409  265 l
 393  265 l
 381  268 l
 371  271 l
 365  274 l
 356  281 l
s  353  287 m
 356  278 l
 362  271 l
 371  265 l
 381  262 l
 393  259 l
 403  259 l
 412  262 l
 415  265 l
 418  271 l
s  418  278 m
 415  287 l
 409  293 l
 399  299 l
 390  303 l
 378  306 l
 368  306 l
 359  303 l
 356  299 l
 353  293 l
s  359  234 m
 365  237 l
 378  237 l
 390  234 l
 399  231 l
 406  228 l
 412  221 l
s  412  199 m
 406  196 l
 393  196 l
 381  199 l
 371  203 l
 365  206 l
 359  212 l
s  356  215 m
 353  221 l
 353  228 l
 356  231 l
 362  234 l
 378  234 l
 390  231 l
 399  228 l
 406  224 l
 415  218 l
 418  212 l
 418  206 l
 415  203 l
 409  199 l
 393  199 l
 381  203 l
 371  206 l
 365  209 l
 356  215 l
s  353  221 m
 356  212 l
 362  206 l
 371  199 l
 381  196 l
 393  193 l
 403  193 l
 412  196 l
 415  199 l
 418  206 l
s  418  212 m
 415  221 l
 409  228 l
 399  234 l
 390  237 l
 378  240 l
 368  240 l
 359  237 l
 356  234 l
 353  228 l
s  487 2676 m
2175 2676 l
s  487 2676 m
 487 2631 l
s  460 2800 m
 466 2803 l
 479 2803 l
 491 2800 l
 501 2797 l
 507 2794 l
 513 2787 l
s  513 2765 m
 507 2762 l
 494 2762 l
 482 2765 l
 473 2769 l
 466 2772 l
 460 2778 l
s  457 2781 m
 454 2787 l
 454 2794 l
 457 2797 l
 463 2800 l
 479 2800 l
 491 2797 l
 501 2794 l
 507 2790 l
 516 2784 l
 519 2778 l
 519 2772 l
 516 2769 l
 510 2765 l
 494 2765 l
 482 2769 l
 473 2772 l
 466 2775 l
 457 2781 l
s  454 2787 m
 457 2778 l
 463 2772 l
 473 2765 l
 482 2762 l
 494 2759 l
 504 2759 l
 513 2762 l
 516 2765 l
 519 2772 l
s  519 2778 m
 516 2787 l
 510 2794 l
 501 2800 l
 491 2803 l
 479 2806 l
 469 2806 l
 460 2803 l
 457 2800 l
 454 2794 l
s  600 2676 m
 600 2653 l
s  713 2676 m
 713 2653 l
s  825 2676 m
 825 2653 l
s  937 2676 m
 937 2653 l
s 1050 2676 m
1050 2631 l
s 1016 2912 m
1069 2897 l
1082 2890 l
1073 2900 l
1066 2909 l
1063 2916 l
1066 2906 l
1069 2900 l
1016 2916 l
1016 2909 l
1082 2890 l
s 1023 2865 m
1029 2869 l
1041 2869 l
1054 2865 l
1063 2862 l
1069 2859 l
1076 2853 l
s 1076 2831 m
1069 2828 l
1057 2828 l
1044 2831 l
1035 2834 l
1029 2837 l
1023 2844 l
s 1019 2847 m
1016 2853 l
1016 2859 l
1019 2862 l
1026 2865 l
1041 2865 l
1054 2862 l
1063 2859 l
1069 2856 l
1079 2850 l
1082 2844 l
1082 2837 l
1079 2834 l
1073 2831 l
1057 2831 l
1044 2834 l
1035 2837 l
1029 2840 l
1019 2847 l
s 1016 2853 m
1019 2844 l
1026 2837 l
1035 2831 l
1044 2828 l
1057 2825 l
1066 2825 l
1076 2828 l
1079 2831 l
1082 2837 l
s 1082 2844 m
1079 2853 l
1073 2859 l
1063 2865 l
1054 2869 l
1041 2872 l
1032 2872 l
1023 2869 l
1019 2865 l
1016 2859 l
s 1023 2800 m
1029 2803 l
1041 2803 l
1054 2800 l
1063 2797 l
1069 2794 l
1076 2787 l
s 1076 2765 m
1069 2762 l
1057 2762 l
1044 2765 l
1035 2769 l
1029 2772 l
1023 2778 l
s 1019 2781 m
1016 2787 l
1016 2794 l
1019 2797 l
1026 2800 l
1041 2800 l
1054 2797 l
1063 2794 l
1069 2790 l
1079 2784 l
1082 2778 l
1082 2772 l
1079 2769 l
1073 2765 l
1057 2765 l
1044 2769 l
1035 2772 l
1029 2775 l
1019 2781 l
s 1016 2787 m
1019 2778 l
1026 2772 l
1035 2765 l
1044 2762 l
1057 2759 l
1066 2759 l
1076 2762 l
1079 2765 l
1082 2772 l
s 1082 2778 m
1079 2787 l
1073 2794 l
1063 2800 l
1054 2803 l
1041 2806 l
1032 2806 l
1023 2803 l
1019 2800 l
1016 2794 l
s 1163 2676 m
1163 2653 l
s 1275 2676 m
1275 2653 l
s 1387 2676 m
1387 2653 l
s 1500 2676 m
1500 2653 l
s 1612 2676 m
1612 2631 l
s 1579 2944 m
1591 2937 l
1598 2931 l
1616 2906 l
1623 2900 l
1629 2897 l
1635 2897 l
1641 2900 l
1644 2903 l
1641 2894 l
1635 2890 l
1629 2890 l
1623 2894 l
1616 2900 l
1598 2931 l
s 1585 2941 m
1588 2937 l
1588 2931 l
1585 2916 l
1585 2900 l
1588 2897 l
1591 2897 l
s 1588 2897 m
1582 2900 l
1582 2916 l
1588 2931 l
1579 2916 l
1579 2906 l
1582 2900 l
s 1610 2912 m
1616 2903 l
1623 2897 l
1629 2894 l
1635 2894 l
1641 2897 l
s 1644 2903 m
1644 2912 l
1641 2922 l
1638 2925 l
1632 2928 l
1626 2928 l
1626 2922 l
1632 2922 l
1632 2925 l
1629 2925 l
s 1585 2865 m
1591 2869 l
1604 2869 l
1616 2865 l
1626 2862 l
1632 2859 l
1638 2853 l
s 1638 2831 m
1632 2828 l
1619 2828 l
1607 2831 l
1598 2834 l
1591 2837 l
1585 2844 l
s 1582 2847 m
1579 2853 l
1579 2859 l
1582 2862 l
1588 2865 l
1604 2865 l
1616 2862 l
1626 2859 l
1632 2856 l
1641 2850 l
1644 2844 l
1644 2837 l
1641 2834 l
1635 2831 l
1619 2831 l
1607 2834 l
1598 2837 l
1591 2840 l
1582 2847 l
s 1579 2853 m
1582 2844 l
1588 2837 l
1598 2831 l
1607 2828 l
1619 2825 l
1629 2825 l
1638 2828 l
1641 2831 l
1644 2837 l
s 1644 2844 m
1641 2853 l
1635 2859 l
1626 2865 l
1616 2869 l
1604 2872 l
1594 2872 l
1585 2869 l
1582 2865 l
1579 2859 l
s 1585 2800 m
1591 2803 l
1604 2803 l
1616 2800 l
1626 2797 l
1632 2794 l
1638 2787 l
s 1638 2765 m
1632 2762 l
1619 2762 l
1607 2765 l
1598 2769 l
1591 2772 l
1585 2778 l
s 1582 2781 m
1579 2787 l
1579 2794 l
1582 2797 l
1588 2800 l
1604 2800 l
1616 2797 l
1626 2794 l
1632 2790 l
1641 2784 l
1644 2778 l
1644 2772 l
1641 2769 l
1635 2765 l
1619 2765 l
1607 2769 l
1598 2772 l
1591 2775 l
1582 2781 l
s 1579 2787 m
1582 2778 l
1588 2772 l
1598 2765 l
1607 2762 l
1619 2759 l
1629 2759 l
1638 2762 l
1641 2765 l
1644 2772 l
s 1644 2778 m
1641 2787 l
1635 2794 l
1626 2800 l
1616 2803 l
1604 2806 l
1594 2806 l
1585 2803 l
1582 2800 l
1579 2794 l
s 1725 2676 m
1725 2653 l
s 1837 2676 m
1837 2653 l
s 1950 2676 m
1950 2653 l
s 2062 2676 m
2062 2653 l
s 2175 2676 m
2175 2631 l
s 2157 2937 m
2154 2937 l
2154 2934 l
2160 2934 l
2160 2941 l
2154 2941 l
2148 2937 l
2144 2934 l
2141 2925 l
2141 2916 l
2144 2909 l
2148 2906 l
2154 2903 l
2166 2903 l
2173 2906 l
2176 2912 l
2176 2919 l
s 2176 2912 m
2173 2903 l
2169 2900 l
2163 2897 l
2154 2897 l
2148 2900 l
2144 2906 l
2141 2916 l
s 2148 2903 m
2154 2900 l
2163 2900 l
2169 2903 l
s 2182 2900 m
2185 2897 l
2191 2894 l
2198 2894 l
2204 2897 l
s 2191 2925 m
2194 2925 l
2194 2922 l
2188 2922 l
2188 2928 l
2194 2928 l
2201 2925 l
2204 2922 l
2207 2912 l
2207 2903 l
2204 2900 l
2198 2897 l
2191 2897 l
2185 2900 l
2179 2906 l
2176 2912 l
2179 2903 l
2182 2897 l
2185 2894 l
2191 2890 l
2198 2890 l
2204 2894 l
2207 2903 l
s 2148 2865 m
2154 2869 l
2166 2869 l
2179 2865 l
2188 2862 l
2194 2859 l
2201 2853 l
s 2201 2831 m
2194 2828 l
2182 2828 l
2169 2831 l
2160 2834 l
2154 2837 l
2148 2844 l
s 2144 2847 m
2141 2853 l
2141 2859 l
2144 2862 l
2151 2865 l
2166 2865 l
2179 2862 l
2188 2859 l
2194 2856 l
2204 2850 l
2207 2844 l
2207 2837 l
2204 2834 l
2198 2831 l
2182 2831 l
2169 2834 l
2160 2837 l
2154 2840 l
2144 2847 l
s 2141 2853 m
2144 2844 l
2151 2837 l
2160 2831 l
2169 2828 l
2182 2825 l
2191 2825 l
2201 2828 l
2204 2831 l
2207 2837 l
s 2207 2844 m
2204 2853 l
2198 2859 l
2188 2865 l
2179 2869 l
2166 2872 l
2157 2872 l
2148 2869 l
2144 2865 l
2141 2859 l
s 2148 2800 m
2154 2803 l
2166 2803 l
2179 2800 l
2188 2797 l
2194 2794 l
2201 2787 l
s 2201 2765 m
2194 2762 l
2182 2762 l
2169 2765 l
2160 2769 l
2154 2772 l
2148 2778 l
s 2144 2781 m
2141 2787 l
2141 2794 l
2144 2797 l
2151 2800 l
2166 2800 l
2179 2797 l
2188 2794 l
2194 2790 l
2204 2784 l
2207 2778 l
2207 2772 l
2204 2769 l
2198 2765 l
2182 2765 l
2169 2769 l
2160 2772 l
2154 2775 l
2144 2781 l
s 2141 2787 m
2144 2778 l
2151 2772 l
2160 2765 l
2169 2762 l
2182 2759 l
2191 2759 l
2201 2762 l
2204 2765 l
2207 2772 l
s 2207 2778 m
2204 2787 l
2198 2794 l
2188 2800 l
2179 2803 l
2166 2806 l
2157 2806 l
2148 2803 l
2144 2800 l
2141 2794 l
s  487  276 m
2175  276 l
s  487  276 m
 487  321 l
s  600  276 m
 600  298 l
s  713  276 m
 713  298 l
s  825  276 m
 825  298 l
s  937  276 m
 937  298 l
s 1050  276 m
1050  321 l
s 1163  276 m
1163  298 l
s 1275  276 m
1275  298 l
s 1387  276 m
1387  298 l
s 1500  276 m
1500  298 l
s 1612  276 m
1612  321 l
s 1725  276 m
1725  298 l
s 1837  276 m
1837  298 l
s 1950  276 m
1950  298 l
s 2062  276 m
2062  298 l
s 2175  276 m
2175  321 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 2516 m
2152 2516 l
s 2175 2356 m
2152 2356 l
s 2175 2196 m
2152 2196 l
s 2175 2036 m
2152 2036 l
s 2175 1876 m
2130 1876 l
s 2175 1716 m
2152 1716 l
s 2175 1556 m
2152 1556 l
s 2175 1396 m
2152 1396 l
s 2175 1236 m
2152 1236 l
s 2175 1076 m
2130 1076 l
s 2175  916 m
2152  916 l
s 2175  756 m
2152  756 l
s 2175  596 m
2152  596 l
s 2175  436 m
2152  436 l
s 2175  276 m
2130  276 l
s  251 1743 m
 276 1737 l
 292 1737 l
 295 1740 l
 295 1746 l
 289 1752 l
 283 1755 l
s  286 1737 m
 273 1740 l
 251 1746 l
 251 1740 l
 276 1733 l
 286 1727 l
 292 1721 l
 295 1715 l
 295 1708 l
 292 1702 l
 276 1702 l
 251 1708 l
s  276 1733 m
 286 1733 l
 292 1737 l
s  286 1702 m
 273 1705 l
 251 1711 l
 251 1705 l
 276 1699 l
 286 1693 l
 292 1686 l
 295 1680 l
 295 1674 l
 292 1668 l
 279 1668 l
 267 1671 l
 254 1671 l
 251 1668 l
 251 1661 l
 258 1655 l
 264 1652 l
s  254 1671 m
 261 1674 l
 270 1674 l
 286 1668 l
s  292 1668 m
 286 1665 l
 276 1665 l
 261 1671 l
s  276 1699 m
 286 1699 l
 292 1702 l
s  211 1644 m
 211 1633 l
s  211 1635 m
 213 1638 l
 211 1642 l
s  213 1638 m
 250 1616 l
 246 1616 l
 215 1614 l
 211 1612 l
s  211 1610 m
 211 1623 l
s  211 1621 m
 213 1618 l
s  211 1620 m
 215 1618 l
s  213 1616 m
 246 1618 l
s  243 1620 m
 211 1618 l
s  211 1614 m
 215 1614 l
s  222 1618 m
 222 1633 l
s  311 1494 m
 301 1500 l
 289 1506 l
 273 1509 l
 245 1506 l
 236 1503 l
 229 1500 l
 239 1506 l
 248 1509 l
 261 1513 l
 276 1513 l
 289 1509 l
 301 1503 l
 311 1497 l
 320 1488 l
 326 1478 l
 329 1472 l
 323 1481 l
 314 1491 l
 304 1497 l
 298 1500 l
 289 1503 l
 276 1506 l
 248 1509 l
 273 1509 l
s  258 1447 m
 264 1450 l
 276 1450 l
 289 1447 l
 298 1444 l
 304 1441 l
 311 1434 l
s  273 1403 m
 270 1413 l
s  267 1413 m
 273 1406 l
s  273 1409 m
 261 1416 l
 254 1422 l
 251 1431 l
 254 1425 l
 264 1419 l
 273 1416 l
s  273 1419 m
 264 1416 l
 261 1419 l
s  264 1416 m
 273 1413 l
s  270 1416 m
 273 1422 l
s  273 1425 m
 273 1400 l
s  251 1431 m
 251 1438 l
 254 1444 l
 261 1447 l
 276 1447 l
 289 1444 l
 298 1441 l
 304 1438 l
 314 1431 l
 317 1425 l
 314 1434 l
 308 1441 l
 298 1447 l
 289 1450 l
 276 1453 l
 267 1453 l
 258 1450 l
 254 1447 l
 251 1438 l
s  317 1425 m
 317 1416 l
 314 1409 l
 311 1406 l
 311 1403 l
 317 1400 l
 298 1403 l
 304 1403 l
 311 1406 l
s  267 1378 m
 270 1366 l
 273 1356 l
 279 1347 l
 286 1344 l
 292 1347 l
 295 1353 l
 295 1362 l
 289 1369 l
 283 1372 l
 273 1375 l
 264 1375 l
 254 1372 l
 251 1369 l
 251 1362 l
 254 1353 l
 261 1347 l
s  251 1369 m
 254 1375 l
 258 1378 l
 267 1381 l
 273 1381 l
 283 1378 l
 292 1372 l
 295 1362 l
s  289 1372 m
 283 1375 l
 273 1378 l
 264 1378 l
 258 1375 l
s  261 1309 m
 314 1312 l
 317 1303 l
s  317 1306 m
 311 1309 l
s  317 1309 m
 264 1306 l
s  317 1269 m
 314 1275 l
 317 1281 l
s  317 1284 m
 317 1266 l
s  314 1275 m
 251 1312 l
 258 1312 l
 311 1316 l
 317 1319 l
s  317 1322 m
 317 1300 l
s  311 1316 m
 317 1316 l
s  248 1234 m
 258 1228 l
 270 1222 l
 286 1219 l
 314 1222 l
 323 1225 l
 329 1228 l
 320 1222 l
 311 1219 l
 298 1215 l
 283 1215 l
 270 1219 l
 258 1225 l
 248 1231 l
 239 1241 l
 232 1250 l
 229 1256 l
 236 1247 l
 245 1237 l
 254 1231 l
 261 1228 l
 270 1225 l
 283 1222 l
 311 1219 l
 286 1219 l
s 1045 2980 m
1051 3005 l
1051 3020 l
1048 3024 l
1041 3024 l
1035 3017 l
1032 3011 l
s 1051 3014 m
1048 3002 l
1041 2980 l
1048 2980 l
1054 3005 l
1060 3014 l
1066 3020 l
1073 3024 l
1079 3024 l
1085 3020 l
1085 3005 l
1079 2980 l
s 1054 3005 m
1054 3014 l
1051 3020 l
s 1085 3014 m
1082 3002 l
1076 2980 l
1082 2980 l
1088 3005 l
1095 3014 l
1101 3020 l
1107 3024 l
1113 3024 l
1120 3020 l
1120 3008 l
1117 2995 l
1117 2983 l
1120 2980 l
1126 2980 l
1132 2986 l
1135 2992 l
s 1117 2983 m
1113 2989 l
1113 2999 l
1120 3014 l
s 1120 3020 m
1123 3014 l
1123 3005 l
1117 2989 l
s 1088 3005 m
1088 3014 l
1085 3020 l
s 1147 2939 m
1162 2939 l
s 1160 2939 m
1155 2941 l
1149 2939 l
s 1151 2939 m
1155 2943 l
s 1157 2943 m
1158 2939 l
s 1157 2939 m
1168 2979 l
s 1170 2979 m
1166 2975 l
s 1164 2975 m
1162 2979 l
s 1160 2979 m
1166 2977 l
1172 2979 l
s 1173 2979 m
1158 2979 l
s 1164 2979 m
1153 2939 l
s 1155 2939 m
1166 2979 l
s 1181 2979 m
1196 2979 l
s 1194 2979 m
1188 2977 l
1183 2979 l
s 1185 2979 m
1187 2975 l
s 1188 2975 m
1192 2979 l
s 1190 2979 m
1179 2939 l
s 1181 2939 m
1179 2943 l
s 1177 2943 m
1173 2939 l
s 1172 2939 m
1177 2941 l
1183 2939 l
s 1185 2939 m
1170 2939 l
s 1175 2939 m
1187 2979 l
s 1188 2979 m
1177 2939 l
s 1183 2960 m
1160 2960 l
s 1212 2915 m
1218 2934 l
1220 2939 l
1217 2935 l
1213 2933 l
1211 2932 l
1214 2933 l
1217 2934 l
1211 2915 l
1213 2915 l
1220 2939 l
s 1224 2910 m
1227 2912 l
1228 2914 l
1228 2915 l
1227 2915 l
1226 2916 l
1226 2917 l
1227 2918 l
1228 2918 l
1229 2917 l
1229 2915 l
1228 2913 l
1227 2912 l
s 1228 2916 m
1228 2917 l
1227 2917 l
1227 2916 l
1228 2916 l
s 1233 2915 m
1236 2919 l
1238 2922 l
1247 2928 l
1249 2931 l
1250 2933 l
1250 2935 l
1249 2937 l
1248 2939 l
1252 2937 l
1253 2935 l
1253 2933 l
1252 2931 l
1249 2928 l
1238 2922 l
s 1235 2917 m
1236 2918 l
1238 2918 l
1244 2917 l
1249 2917 l
1250 2918 l
1250 2919 l
s 1250 2918 m
1249 2916 l
1244 2916 l
1238 2918 l
1244 2915 l
1247 2915 l
1249 2916 l
s 1245 2926 m
1248 2928 l
1250 2931 l
1252 2933 l
1252 2935 l
1250 2937 l
s 1248 2939 m
1245 2939 l
1241 2937 l
1240 2936 l
1239 2934 l
1239 2932 l
1241 2932 l
1241 2934 l
1240 2934 l
1240 2933 l
s 1333 3039 m
1327 3030 l
1321 3017 l
1318 3002 l
1321 2973 l
1324 2964 l
1327 2958 l
1321 2967 l
1318 2977 l
1315 2989 l
1315 3005 l
1318 3017 l
1324 3030 l
1330 3039 l
1340 3049 l
1349 3055 l
1355 3058 l
1346 3052 l
1336 3042 l
1330 3033 l
1327 3027 l
1324 3017 l
1321 3005 l
1318 2977 l
1318 3002 l
s 1380 2986 m
1377 2992 l
1377 3005 l
1380 3017 l
1383 3027 l
1386 3033 l
1393 3039 l
s 1424 3002 m
1415 2999 l
s 1415 2995 m
1421 3002 l
s 1418 3002 m
1411 2989 l
1405 2983 l
1396 2980 l
1402 2983 l
1408 2992 l
1411 3002 l
s 1408 3002 m
1411 2992 l
1408 2989 l
s 1411 2992 m
1415 3002 l
s 1411 2999 m
1405 3002 l
s 1402 3002 m
1427 3002 l
s 1396 2980 m
1390 2980 l
1383 2983 l
1380 2989 l
1380 3005 l
1383 3017 l
1386 3027 l
1390 3033 l
1396 3042 l
1402 3045 l
1393 3042 l
1386 3036 l
1380 3027 l
1377 3017 l
1374 3005 l
1374 2995 l
1377 2986 l
1380 2983 l
1390 2980 l
s 1402 3045 m
1411 3045 l
1418 3042 l
1421 3039 l
1424 3039 l
1427 3045 l
1424 3027 l
1424 3033 l
1421 3039 l
s 1449 2995 m
1462 2999 l
1471 3002 l
1480 3008 l
1483 3014 l
1480 3020 l
1474 3024 l
1465 3024 l
1458 3017 l
1455 3011 l
1452 3002 l
1452 2992 l
1455 2983 l
1458 2980 l
1465 2980 l
1474 2983 l
1480 2989 l
s 1458 2980 m
1452 2983 l
1449 2986 l
1446 2995 l
1446 3002 l
1449 3011 l
1455 3020 l
1465 3024 l
s 1455 3017 m
1452 3011 l
1449 3002 l
1449 2992 l
1452 2986 l
s 1518 2989 m
1515 3042 l
1524 3045 l
s 1521 3045 m
1518 3039 l
s 1518 3045 m
1521 2992 l
s 1558 3045 m
1552 3042 l
1546 3045 l
s 1543 3045 m
1562 3045 l
s 1552 3042 m
1515 2980 l
1515 2986 l
1512 3039 l
1508 3045 l
s 1505 3045 m
1527 3045 l
s 1512 3039 m
1512 3045 l
s 1593 2977 m
1599 2986 l
1605 2999 l
1609 3014 l
1605 3042 l
1602 3052 l
1599 3058 l
1605 3049 l
1609 3039 l
1612 3027 l
1612 3011 l
1609 2999 l
1602 2986 l
1596 2977 l
1587 2967 l
1577 2961 l
1571 2958 l
1580 2964 l
1590 2973 l
1596 2983 l
1599 2989 l
1602 2999 l
1605 3011 l
1609 3039 l
1609 3014 l
s 1133 2676 m
1133 2668 l
1133 2660 l
1133 2652 l
1133 2644 l
1133 2641 l
s 1133 2636 m
s 1133 2628 m
s 1133 2620 m
s 1133 2612 m
s 1133 2605 m
1133 2604 l
1133 2596 l
1133 2588 l
1133 2580 l
1133 2572 l
1133 2570 l
s 1133 2564 m
s 1133 2556 m
s 1133 2548 m
s 1133 2540 m
s 1133 2534 m
1133 2532 l
1133 2524 l
1133 2516 l
1133 2508 l
1133 2500 l
1133 2499 l
s 1133 2492 m
s 1133 2484 m
s 1133 2476 m
s 1133 2468 m
s 1133 2463 m
1133 2460 l
1133 2452 l
1133 2444 l
1133 2436 l
1133 2428 l
1133 2428 l
s 1133 2420 m
s 1133 2412 m
s 1133 2404 m
s 1133 2396 m
s 1133 2393 m
1133 2388 l
1133 2380 l
1133 2372 l
1133 2364 l
1133 2357 l
s 1133 2356 m
s 1133 2348 m
s 1133 2340 m
s 1133 2332 m
s 1133 2324 m
s 1133 2322 m
1133 2316 l
1133 2308 l
1133 2300 l
1133 2292 l
1133 2286 l
s 1133 2284 m
s 1133 2276 m
s 1133 2268 m
s 1133 2260 m
s 1133 2252 m
s 1133 2251 m
1133 2244 l
1133 2236 l
1133 2228 l
1133 2220 l
1133 2215 l
s 1133 2212 m
s 1133 2204 m
s 1133 2196 m
s 1133 2188 m
s 1133 2180 m
s 1133 2180 m
1133 2172 l
1133 2164 l
1133 2156 l
1133 2148 l
1133 2145 l
s 1133 2140 m
s 1133 2132 m
s 1133 2124 m
s 1133 2116 m
s 1133 2109 m
1133 2108 l
1133 2100 l
1133 2092 l
1133 2084 l
1133 2076 l
1133 2074 l
s 1133 2068 m
s 1133 2060 m
s 1133 2052 m
s 1133 2044 m
s 1133 2038 m
1133 2036 l
1133 2028 l
1133 2020 l
1133 2012 l
1133 2004 l
1133 2003 l
s 1133 1996 m
s 1133 1988 m
s 1133 1980 m
s 1133 1972 m
s 1133 1967 m
1133 1964 l
1133 1956 l
1133 1948 l
1133 1940 l
1133 1932 l
1133 1932 l
s 1133 1924 m
s 1133 1916 m
s 1133 1908 m
s 1133 1900 m
s 1133 1896 m
1133 1892 l
1133 1884 l
1133 1876 l
1133 1868 l
1133 1861 l
s 1133 1860 m
s 1133 1852 m
s 1133 1844 m
s 1133 1836 m
s 1133 1828 m
s 1133 1826 m
1133 1820 l
1133 1812 l
1133 1804 l
1134 1796 l
1134 1790 l
s 1134 1788 m
s 1134 1780 m
s 1135 1772 m
s 1136 1764 m
s 1139 1756 m
s 1139 1755 m
1143 1748 l
1148 1740 l
1153 1732 l
1157 1725 l
s 1158 1724 m
s 1163 1716 m
s 1169 1708 m
s 1174 1700 m
s 1177 1696 m
1180 1692 l
1186 1684 l
1191 1676 l
1197 1668 l
1198 1667 l
s 1202 1660 m
s 1208 1652 m
s 1213 1644 m
s 1218 1638 m
1219 1636 l
1225 1628 l
1230 1620 l
1236 1612 l
1238 1609 l
s 1242 1604 m
s 1247 1596 m
s 1253 1588 m
s 1258 1580 m
s 1259 1580 m
1264 1572 l
1270 1564 l
1275 1556 l
1279 1551 l
s 1281 1548 m
s 1286 1540 m
s 1292 1532 m
s 1298 1524 m
s 1299 1522 m
1303 1516 l
1309 1508 l
1315 1500 l
1320 1493 l
s 1320 1492 m
s 1326 1484 m
s 1331 1476 m
s 1337 1468 m
s 1340 1464 m
1343 1460 l
1348 1452 l
1354 1444 l
1360 1436 l
1360 1435 l
s 1365 1428 m
s 1371 1420 m
s 1376 1412 m
s 1381 1406 m
1382 1404 l
1388 1396 l
1393 1388 l
1399 1380 l
1401 1377 l
s 1404 1372 m
s 1410 1364 m
s 1416 1356 m
s 1421 1348 m
s 1422 1348 m
1427 1340 l
1433 1332 l
1438 1324 l
1442 1319 l
s 1444 1316 m
s 1449 1308 m
s 1455 1300 m
s 1461 1292 m
s 1462 1290 m
1466 1284 l
1472 1276 l
1478 1268 l
1483 1261 l
s 1483 1260 m
s 1489 1252 m
s 1494 1244 m
s 1500 1236 m
s 1503 1232 m
1506 1228 l
1511 1220 l
1517 1212 l
1523 1204 l
1523 1203 l
s 1528 1196 m
s 1534 1188 m
s 1539 1180 m
s 1544 1174 m
1545 1172 l
1551 1164 l
1556 1156 l
1562 1148 l
1564 1145 l
s 1568 1140 m
s 1573 1132 m
s 1579 1124 m
s 1584 1116 m
s 1585 1116 m
1590 1108 l
1596 1100 l
1601 1092 l
1605 1087 l
s 1607 1084 m
s 1613 1076 m
s 1618 1068 m
s 1624 1060 m
s 1625 1058 m
1629 1052 l
1635 1044 l
1641 1036 l
1646 1029 l
s 1646 1028 m
s 1652 1020 m
s 1658 1012 m
s 1663 1004 m
s 1666 1000 m
1669  996 l
1674  988 l
1680  980 l
1686  972 l
1686  971 l
s 1691  964 m
s 1697  956 m
s 1703  948 m
s 1707  942 m
1708  940 l
1714  932 l
1719  924 l
1725  916 l
1727  913 l
s 1731  908 m
s 1736  900 m
s 1742  892 m
s 1748  884 m
s 1748  884 m
1753  876 l
1759  868 l
1764  860 l
1768  855 l
s 1770  852 m
s 1776  844 m
s 1781  836 m
s 1787  828 m
s 1788  826 m
1793  820 l
1798  812 l
1804  804 l
1809  797 l
s 1809  796 m
s 1815  788 m
s 1821  780 m
s 1826  772 m
s 1829  768 m
1832  764 l
1838  756 l
1843  748 l
1849  740 l
1850  739 l
s 1854  732 m
s 1860  724 m
s 1866  716 m
s 1870  710 m
1871  708 l
1877  700 l
1883  692 l
1888  684 l
1890  681 l
s 1894  676 m
s 1899  668 m
s 1905  660 m
s 1911  652 m
1911  652 l
1916  644 l
1922  636 l
1928  628 l
1931  623 l
s 1933  620 m
s 1939  612 m
s 1944  604 m
s 1950  596 m
s 1951  594 m
1956  588 l
1961  580 l
1967  572 l
1972  565 l
s 1973  564 m
s 1978  556 m
s 1984  548 m
s 1989  540 m
s 1992  536 m
1995  532 l
2001  524 l
2006  516 l
2012  508 l
2013  507 l
s 2018  500 m
s 2023  492 m
s 2029  484 m
s 2033  478 m
2034  476 l
2040  468 l
2046  460 l
2051  452 l
2053  449 l
s 2057  444 m
s 2063  436 m
s 2068  428 m
s 2074  420 m
2074  420 l
2079  412 l
2085  404 l
2091  396 l
2094  391 l
s 2096  388 m
s 2102  380 m
s 2108  372 m
s 2113  364 m
s 2114  362 m
2119  356 l
2124  348 l
2130  340 l
2135  333 l
s 2136  332 m
s 2141  324 m
s 2147  316 m
s 2153  308 m
s 2155  304 m
2158  300 l
2164  292 l
2169  284 l
2175  276 l
s  998 2676 m
 998 2668 l
 998 2660 l
 998 2652 l
 998 2644 l
 998 2636 l
 998 2628 l
 998 2620 l
 998 2612 l
 998 2604 l
 998 2596 l
 998 2588 l
 998 2580 l
 998 2572 l
 998 2564 l
 998 2556 l
 998 2548 l
 998 2540 l
 998 2532 l
 998 2524 l
 998 2516 l
 998 2508 l
 998 2500 l
 998 2492 l
 998 2484 l
 998 2476 l
 998 2468 l
 998 2460 l
 998 2452 l
 998 2444 l
 998 2436 l
 998 2428 l
 998 2420 l
 998 2412 l
 998 2404 l
 998 2396 l
 998 2388 l
 998 2380 l
 998 2372 l
 998 2364 l
 998 2356 l
 998 2348 l
 998 2340 l
 998 2332 l
 998 2324 l
 998 2316 l
 998 2308 l
 998 2300 l
 998 2292 l
 998 2284 l
 999 2276 l
 999 2268 l
 999 2260 l
 999 2252 l
 999 2244 l
 999 2236 l
 999 2228 l
 999 2220 l
 999 2212 l
 999 2204 l
 999 2196 l
 999 2188 l
 999 2180 l
 999 2172 l
 999 2164 l
 999 2156 l
 999 2148 l
 999 2140 l
 999 2132 l
 999 2124 l
 999 2116 l
 999 2108 l
 999 2100 l
 999 2092 l
 999 2084 l
 999 2076 l
 999 2068 l
1000 2060 l
1000 2052 l
1000 2044 l
1000 2036 l
1000 2028 l
1000 2020 l
1000 2012 l
1000 2004 l
1000 1996 l
1000 1988 l
1000 1980 l
1000 1972 l
1000 1964 l
1000 1956 l
1000 1948 l
1005 1940 l
1010 1932 l
1016 1924 l
1022 1916 l
1027 1908 l
1033 1900 l
1038 1892 l
1044 1884 l
1050 1876 l
1055 1868 l
1061 1860 l
1066 1852 l
1072 1844 l
1078 1836 l
1083 1828 l
1089 1820 l
1094 1812 l
1100 1804 l
1105 1796 l
1111 1788 l
1116 1780 l
1121 1772 l
1125 1764 l
1128 1756 l
1130 1748 l
1131 1740 l
1131 1732 l
1132 1724 l
1132 1716 l
1132 1708 l
1132 1700 l
1132 1692 l
1132 1684 l
1132 1676 l
1132 1668 l
1132 1660 l
1132 1652 l
1132 1644 l
1132 1636 l
1132 1628 l
1132 1620 l
1132 1612 l
1132 1604 l
1132 1596 l
1132 1588 l
1132 1580 l
1132 1572 l
1132 1564 l
1132 1556 l
1132 1548 l
1132 1540 l
1132 1532 l
1132 1524 l
1132 1516 l
1132 1508 l
1132 1500 l
1132 1492 l
1132 1484 l
1132 1476 l
1132 1468 l
1132 1460 l
1132 1452 l
1132 1444 l
1132 1436 l
1132 1428 l
1132 1420 l
1132 1412 l
1132 1404 l
1132 1396 l
1132 1388 l
1132 1380 l
1132 1372 l
1132 1364 l
1132 1356 l
1133 1348 l
1133 1340 l
1133 1332 l
1133 1324 l
1133 1316 l
1133 1308 l
1133 1300 l
1133 1292 l
1133 1284 l
1133 1276 l
1133 1268 l
1133 1260 l
1133 1252 l
1133 1244 l
1133 1236 l
1133 1228 l
1133 1220 l
1133 1212 l
1133 1204 l
1133 1196 l
1133 1188 l
1133 1180 l
1133 1172 l
1133 1164 l
1133 1156 l
1133 1148 l
1133 1140 l
1133 1132 l
1133 1124 l
1133 1116 l
1133 1108 l
1133 1100 l
1133 1092 l
1133 1084 l
1133 1076 l
1133 1068 l
1133 1060 l
1133 1052 l
1133 1044 l
1133 1036 l
1133 1028 l
1133 1020 l
1133 1012 l
1133 1004 l
1133  996 l
1133  988 l
1133  980 l
1133  972 l
1133  964 l
1133  956 l
1133  948 l
1133  940 l
1133  932 l
1133  924 l
1133  916 l
1133  908 l
1133  900 l
1133  892 l
1133  884 l
1133  876 l
1133  868 l
1133  860 l
1133  852 l
1133  844 l
1133  836 l
1133  828 l
1133  820 l
1133  812 l
1133  804 l
1133  796 l
1133  788 l
1133  780 l
1133  772 l
1133  764 l
1133  756 l
1133  748 l
1133  740 l
1133  732 l
1133  724 l
1133  716 l
1133  708 l
1133  700 l
1133  692 l
1133  684 l
1133  676 l
1133  668 l
1133  660 l
1133  652 l
1133  644 l
1133  636 l
1133  628 l
1133  620 l
1133  612 l
1133  604 l
1133  596 l
1133  588 l
1133  580 l
1133  572 l
1133  564 l
1133  556 l
1133  548 l
1133  540 l
1133  532 l
1133  524 l
1133  516 l
1133  508 l
1133  500 l
1133  492 l
1133  484 l
1133  476 l
1133  468 l
1133  460 l
1133  452 l
1133  444 l
1133  436 l
1133  428 l
1133  420 l
1133  412 l
1133  404 l
1133  396 l
1133  388 l
1133  380 l
1133  372 l
1133  364 l
1133  356 l
1133  348 l
1133  340 l
1133  332 l
1133  324 l
1133  316 l
1133  308 l
1133  300 l
1133  292 l
1133  284 l
1133  276 l
s
saveobj restore
showpage
%%Trailer

%------------------fig2.eps---------------------------
%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    51   46  530  734
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    1 setlinewidth
s    0 3276 m
s  150 3126 m
s    1 setlinewidth
s  487 2676 m
 487  276 l
s  487 2676 m
 533 2676 l
s  359 2699 m
 365 2703 l
 378 2703 l
 390 2699 l
 399 2696 l
 406 2693 l
 412 2687 l
s  412 2665 m
 406 2662 l
 393 2662 l
 381 2665 l
 371 2668 l
 365 2671 l
 359 2678 l
s  356 2681 m
 353 2687 l
 353 2693 l
 356 2696 l
 362 2699 l
 378 2699 l
 390 2696 l
 399 2693 l
 406 2690 l
 415 2684 l
 418 2678 l
 418 2671 l
 415 2668 l
 409 2665 l
 393 2665 l
 381 2668 l
 371 2671 l
 365 2674 l
 356 2681 l
s  353 2687 m
 356 2678 l
 362 2671 l
 371 2665 l
 381 2662 l
 393 2659 l
 403 2659 l
 412 2662 l
 415 2665 l
 418 2671 l
s  418 2678 m
 415 2687 l
 409 2693 l
 399 2699 l
 390 2703 l
 378 2706 l
 368 2706 l
 359 2703 l
 356 2699 l
 353 2693 l
s  487 2516 m
 510 2516 l
s  487 2356 m
 510 2356 l
s  487 2196 m
 510 2196 l
s  487 2036 m
 510 2036 l
s  487 1876 m
 533 1876 l
s  353 1951 m
 406 1935 l
 418 1929 l
 409 1939 l
 403 1948 l
 399 1954 l
 403 1945 l
 406 1939 l
 353 1954 l
 353 1948 l
 418 1929 l
s  359 1904 m
 365 1907 l
 378 1907 l
 390 1904 l
 399 1901 l
 406 1898 l
 412 1892 l
s  412 1870 m
 406 1867 l
 393 1867 l
 381 1870 l
 371 1873 l
 365 1876 l
 359 1882 l
s  356 1885 m
 353 1892 l
 353 1898 l
 356 1901 l
 362 1904 l
 378 1904 l
 390 1901 l
 399 1898 l
 406 1895 l
 415 1889 l
 418 1882 l
 418 1876 l
 415 1873 l
 409 1870 l
 393 1870 l
 381 1873 l
 371 1876 l
 365 1879 l
 356 1885 l
s  353 1892 m
 356 1882 l
 362 1876 l
 371 1870 l
 381 1867 l
 393 1863 l
 403 1863 l
 412 1867 l
 415 1870 l
 418 1876 l
s  418 1882 m
 415 1892 l
 409 1898 l
 399 1904 l
 390 1907 l
 378 1910 l
 368 1910 l
 359 1907 l
 356 1904 l
 353 1898 l
s  359 1838 m
 365 1842 l
 378 1842 l
 390 1838 l
 399 1835 l
 406 1832 l
 412 1826 l
s  412 1804 m
 406 1801 l
 393 1801 l
 381 1804 l
 371 1807 l
 365 1810 l
 359 1817 l
s  356 1820 m
 353 1826 l
 353 1832 l
 356 1835 l
 362 1838 l
 378 1838 l
 390 1835 l
 399 1832 l
 406 1829 l
 415 1823 l
 418 1817 l
 418 1810 l
 415 1807 l
 409 1804 l
 393 1804 l
 381 1807 l
 371 1810 l
 365 1813 l
 356 1820 l
s  353 1826 m
 356 1817 l
 362 1810 l
 371 1804 l
 381 1801 l
 393 1798 l
 403 1798 l
 412 1801 l
 415 1804 l
 418 1810 l
s  418 1817 m
 415 1826 l
 409 1832 l
 399 1838 l
 390 1842 l
 378 1845 l
 368 1845 l
 359 1842 l
 356 1838 l
 353 1832 l
s  487 1716 m
 510 1716 l
s  487 1556 m
 510 1556 l
s  487 1396 m
 510 1396 l
s  487 1236 m
 510 1236 l
s  487 1076 m
 533 1076 l
s  353 1178 m
 365 1171 l
 371 1165 l
 390 1140 l
 396 1134 l
 403 1131 l
 409 1131 l
 415 1134 l
 418 1137 l
 415 1128 l
 409 1124 l
 403 1124 l
 396 1128 l
 390 1134 l
 371 1165 l
s  359 1175 m
 362 1171 l
 362 1165 l
 359 1149 l
 359 1134 l
 362 1131 l
 365 1131 l
s  362 1131 m
 356 1134 l
 356 1149 l
 362 1165 l
 353 1149 l
 353 1140 l
 356 1134 l
s  384 1146 m
 390 1137 l
 396 1131 l
 403 1128 l
 409 1128 l
 415 1131 l
s  418 1137 m
 418 1146 l
 415 1156 l
 412 1159 l
 406 1162 l
 399 1162 l
 399 1156 l
 406 1156 l
 406 1159 l
 403 1159 l
s  359 1099 m
 365 1103 l
 378 1103 l
 390 1099 l
 399 1096 l
 406 1093 l
 412 1087 l
s  412 1065 m
 406 1062 l
 393 1062 l
 381 1065 l
 371 1068 l
 365 1071 l
 359 1078 l
s  356 1081 m
 353 1087 l
 353 1093 l
 356 1096 l
 362 1099 l
 378 1099 l
 390 1096 l
 399 1093 l
 406 1090 l
 415 1084 l
 418 1078 l
 418 1071 l
 415 1068 l
 409 1065 l
 393 1065 l
 381 1068 l
 371 1071 l
 365 1074 l
 356 1081 l
s  353 1087 m
 356 1078 l
 362 1071 l
 371 1065 l
 381 1062 l
 393 1059 l
 403 1059 l
 412 1062 l
 415 1065 l
 418 1071 l
s  418 1078 m
 415 1087 l
 409 1093 l
 399 1099 l
 390 1103 l
 378 1106 l
 368 1106 l
 359 1103 l
 356 1099 l
 353 1093 l
s  359 1034 m
 365 1037 l
 378 1037 l
 390 1034 l
 399 1031 l
 406 1028 l
 412 1021 l
s  412  999 m
 406  996 l
 393  996 l
 381  999 l
 371 1003 l
 365 1006 l
 359 1012 l
s  356 1015 m
 353 1021 l
 353 1028 l
 356 1031 l
 362 1034 l
 378 1034 l
 390 1031 l
 399 1028 l
 406 1024 l
 415 1018 l
 418 1012 l
 418 1006 l
 415 1003 l
 409  999 l
 393  999 l
 381 1003 l
 371 1006 l
 365 1009 l
 356 1015 l
s  353 1021 m
 356 1012 l
 362 1006 l
 371  999 l
 381  996 l
 393  993 l
 403  993 l
 412  996 l
 415  999 l
 418 1006 l
s  418 1012 m
 415 1021 l
 409 1028 l
 399 1034 l
 390 1037 l
 378 1040 l
 368 1040 l
 359 1037 l
 356 1034 l
 353 1028 l
s  487  916 m
 510  916 l
s  487  756 m
 510  756 l
s  487  596 m
 510  596 l
s  487  436 m
 510  436 l
s  487  276 m
 533  276 l
s  368  371 m
 365  371 l
 365  368 l
 371  368 l
 371  375 l
 365  375 l
 359  371 l
 356  368 l
 353  359 l
 353  349 l
 356  343 l
 359  340 l
 365  337 l
 378  337 l
 384  340 l
 387  346 l
 387  353 l
s  387  346 m
 384  337 l
 381  334 l
 374  331 l
 365  331 l
 359  334 l
 356  340 l
 353  349 l
s  359  337 m
 365  334 l
 374  334 l
 381  337 l
s  393  334 m
 396  331 l
 403  328 l
 409  328 l
 415  331 l
s  403  359 m
 406  359 l
 406  356 l
 399  356 l
 399  362 l
 406  362 l
 412  359 l
 415  356 l
 418  346 l
 418  337 l
 415  334 l
 409  331 l
 403  331 l
 396  334 l
 390  340 l
 387  346 l
 390  337 l
 393  331 l
 396  328 l
 403  324 l
 409  324 l
 415  328 l
 418  337 l
s  359  299 m
 365  303 l
 378  303 l
 390  299 l
 399  296 l
 406  293 l
 412  287 l
s  412  265 m
 406  262 l
 393  262 l
 381  265 l
 371  268 l
 365  271 l
 359  278 l
s  356  281 m
 353  287 l
 353  293 l
 356  296 l
 362  299 l
 378  299 l
 390  296 l
 399  293 l
 406  290 l
 415  284 l
 418  278 l
 418  271 l
 415  268 l
 409  265 l
 393  265 l
 381  268 l
 371  271 l
 365  274 l
 356  281 l
s  353  287 m
 356  278 l
 362  271 l
 371  265 l
 381  262 l
 393  259 l
 403  259 l
 412  262 l
 415  265 l
 418  271 l
s  418  278 m
 415  287 l
 409  293 l
 399  299 l
 390  303 l
 378  306 l
 368  306 l
 359  303 l
 356  299 l
 353  293 l
s  359  234 m
 365  237 l
 378  237 l
 390  234 l
 399  231 l
 406  228 l
 412  221 l
s  412  199 m
 406  196 l
 393  196 l
 381  199 l
 371  203 l
 365  206 l
 359  212 l
s  356  215 m
 353  221 l
 353  228 l
 356  231 l
 362  234 l
 378  234 l
 390  231 l
 399  228 l
 406  224 l
 415  218 l
 418  212 l
 418  206 l
 415  203 l
 409  199 l
 393  199 l
 381  203 l
 371  206 l
 365  209 l
 356  215 l
s  353  221 m
 356  212 l
 362  206 l
 371  199 l
 381  196 l
 393  193 l
 403  193 l
 412  196 l
 415  199 l
 418  206 l
s  418  212 m
 415  221 l
 409  228 l
 399  234 l
 390  237 l
 378  240 l
 368  240 l
 359  237 l
 356  234 l
 353  228 l
s  487 2676 m
2175 2676 l
s  487 2676 m
 487 2631 l
s  460 2800 m
 466 2803 l
 479 2803 l
 491 2800 l
 501 2797 l
 507 2794 l
 513 2787 l
s  513 2765 m
 507 2762 l
 494 2762 l
 482 2765 l
 473 2769 l
 466 2772 l
 460 2778 l
s  457 2781 m
 454 2787 l
 454 2794 l
 457 2797 l
 463 2800 l
 479 2800 l
 491 2797 l
 501 2794 l
 507 2790 l
 516 2784 l
 519 2778 l
 519 2772 l
 516 2769 l
 510 2765 l
 494 2765 l
 482 2769 l
 473 2772 l
 466 2775 l
 457 2781 l
s  454 2787 m
 457 2778 l
 463 2772 l
 473 2765 l
 482 2762 l
 494 2759 l
 504 2759 l
 513 2762 l
 516 2765 l
 519 2772 l
s  519 2778 m
 516 2787 l
 510 2794 l
 501 2800 l
 491 2803 l
 479 2806 l
 469 2806 l
 460 2803 l
 457 2800 l
 454 2794 l
s  600 2676 m
 600 2653 l
s  713 2676 m
 713 2653 l
s  825 2676 m
 825 2653 l
s  937 2676 m
 937 2653 l
s 1050 2676 m
1050 2631 l
s 1016 2912 m
1069 2897 l
1082 2890 l
1073 2900 l
1066 2909 l
1063 2916 l
1066 2906 l
1069 2900 l
1016 2916 l
1016 2909 l
1082 2890 l
s 1023 2865 m
1029 2869 l
1041 2869 l
1054 2865 l
1063 2862 l
1069 2859 l
1076 2853 l
s 1076 2831 m
1069 2828 l
1057 2828 l
1044 2831 l
1035 2834 l
1029 2837 l
1023 2844 l
s 1019 2847 m
1016 2853 l
1016 2859 l
1019 2862 l
1026 2865 l
1041 2865 l
1054 2862 l
1063 2859 l
1069 2856 l
1079 2850 l
1082 2844 l
1082 2837 l
1079 2834 l
1073 2831 l
1057 2831 l
1044 2834 l
1035 2837 l
1029 2840 l
1019 2847 l
s 1016 2853 m
1019 2844 l
1026 2837 l
1035 2831 l
1044 2828 l
1057 2825 l
1066 2825 l
1076 2828 l
1079 2831 l
1082 2837 l
s 1082 2844 m
1079 2853 l
1073 2859 l
1063 2865 l
1054 2869 l
1041 2872 l
1032 2872 l
1023 2869 l
1019 2865 l
1016 2859 l
s 1023 2800 m
1029 2803 l
1041 2803 l
1054 2800 l
1063 2797 l
1069 2794 l
1076 2787 l
s 1076 2765 m
1069 2762 l
1057 2762 l
1044 2765 l
1035 2769 l
1029 2772 l
1023 2778 l
s 1019 2781 m
1016 2787 l
1016 2794 l
1019 2797 l
1026 2800 l
1041 2800 l
1054 2797 l
1063 2794 l
1069 2790 l
1079 2784 l
1082 2778 l
1082 2772 l
1079 2769 l
1073 2765 l
1057 2765 l
1044 2769 l
1035 2772 l
1029 2775 l
1019 2781 l
s 1016 2787 m
1019 2778 l
1026 2772 l
1035 2765 l
1044 2762 l
1057 2759 l
1066 2759 l
1076 2762 l
1079 2765 l
1082 2772 l
s 1082 2778 m
1079 2787 l
1073 2794 l
1063 2800 l
1054 2803 l
1041 2806 l
1032 2806 l
1023 2803 l
1019 2800 l
1016 2794 l
s 1163 2676 m
1163 2653 l
s 1275 2676 m
1275 2653 l
s 1387 2676 m
1387 2653 l
s 1500 2676 m
1500 2653 l
s 1612 2676 m
1612 2631 l
s 1579 2944 m
1591 2937 l
1598 2931 l
1616 2906 l
1623 2900 l
1629 2897 l
1635 2897 l
1641 2900 l
1644 2903 l
1641 2894 l
1635 2890 l
1629 2890 l
1623 2894 l
1616 2900 l
1598 2931 l
s 1585 2941 m
1588 2937 l
1588 2931 l
1585 2916 l
1585 2900 l
1588 2897 l
1591 2897 l
s 1588 2897 m
1582 2900 l
1582 2916 l
1588 2931 l
1579 2916 l
1579 2906 l
1582 2900 l
s 1610 2912 m
1616 2903 l
1623 2897 l
1629 2894 l
1635 2894 l
1641 2897 l
s 1644 2903 m
1644 2912 l
1641 2922 l
1638 2925 l
1632 2928 l
1626 2928 l
1626 2922 l
1632 2922 l
1632 2925 l
1629 2925 l
s 1585 2865 m
1591 2869 l
1604 2869 l
1616 2865 l
1626 2862 l
1632 2859 l
1638 2853 l
s 1638 2831 m
1632 2828 l
1619 2828 l
1607 2831 l
1598 2834 l
1591 2837 l
1585 2844 l
s 1582 2847 m
1579 2853 l
1579 2859 l
1582 2862 l
1588 2865 l
1604 2865 l
1616 2862 l
1626 2859 l
1632 2856 l
1641 2850 l
1644 2844 l
1644 2837 l
1641 2834 l
1635 2831 l
1619 2831 l
1607 2834 l
1598 2837 l
1591 2840 l
1582 2847 l
s 1579 2853 m
1582 2844 l
1588 2837 l
1598 2831 l
1607 2828 l
1619 2825 l
1629 2825 l
1638 2828 l
1641 2831 l
1644 2837 l
s 1644 2844 m
1641 2853 l
1635 2859 l
1626 2865 l
1616 2869 l
1604 2872 l
1594 2872 l
1585 2869 l
1582 2865 l
1579 2859 l
s 1585 2800 m
1591 2803 l
1604 2803 l
1616 2800 l
1626 2797 l
1632 2794 l
1638 2787 l
s 1638 2765 m
1632 2762 l
1619 2762 l
1607 2765 l
1598 2769 l
1591 2772 l
1585 2778 l
s 1582 2781 m
1579 2787 l
1579 2794 l
1582 2797 l
1588 2800 l
1604 2800 l
1616 2797 l
1626 2794 l
1632 2790 l
1641 2784 l
1644 2778 l
1644 2772 l
1641 2769 l
1635 2765 l
1619 2765 l
1607 2769 l
1598 2772 l
1591 2775 l
1582 2781 l
s 1579 2787 m
1582 2778 l
1588 2772 l
1598 2765 l
1607 2762 l
1619 2759 l
1629 2759 l
1638 2762 l
1641 2765 l
1644 2772 l
s 1644 2778 m
1641 2787 l
1635 2794 l
1626 2800 l
1616 2803 l
1604 2806 l
1594 2806 l
1585 2803 l
1582 2800 l
1579 2794 l
s 1725 2676 m
1725 2653 l
s 1837 2676 m
1837 2653 l
s 1950 2676 m
1950 2653 l
s 2062 2676 m
2062 2653 l
s 2175 2676 m
2175 2631 l
s 2157 2937 m
2154 2937 l
2154 2934 l
2160 2934 l
2160 2941 l
2154 2941 l
2148 2937 l
2144 2934 l
2141 2925 l
2141 2916 l
2144 2909 l
2148 2906 l
2154 2903 l
2166 2903 l
2173 2906 l
2176 2912 l
2176 2919 l
s 2176 2912 m
2173 2903 l
2169 2900 l
2163 2897 l
2154 2897 l
2148 2900 l
2144 2906 l
2141 2916 l
s 2148 2903 m
2154 2900 l
2163 2900 l
2169 2903 l
s 2182 2900 m
2185 2897 l
2191 2894 l
2198 2894 l
2204 2897 l
s 2191 2925 m
2194 2925 l
2194 2922 l
2188 2922 l
2188 2928 l
2194 2928 l
2201 2925 l
2204 2922 l
2207 2912 l
2207 2903 l
2204 2900 l
2198 2897 l
2191 2897 l
2185 2900 l
2179 2906 l
2176 2912 l
2179 2903 l
2182 2897 l
2185 2894 l
2191 2890 l
2198 2890 l
2204 2894 l
2207 2903 l
s 2148 2865 m
2154 2869 l
2166 2869 l
2179 2865 l
2188 2862 l
2194 2859 l
2201 2853 l
s 2201 2831 m
2194 2828 l
2182 2828 l
2169 2831 l
2160 2834 l
2154 2837 l
2148 2844 l
s 2144 2847 m
2141 2853 l
2141 2859 l
2144 2862 l
2151 2865 l
2166 2865 l
2179 2862 l
2188 2859 l
2194 2856 l
2204 2850 l
2207 2844 l
2207 2837 l
2204 2834 l
2198 2831 l
2182 2831 l
2169 2834 l
2160 2837 l
2154 2840 l
2144 2847 l
s 2141 2853 m
2144 2844 l
2151 2837 l
2160 2831 l
2169 2828 l
2182 2825 l
2191 2825 l
2201 2828 l
2204 2831 l
2207 2837 l
s 2207 2844 m
2204 2853 l
2198 2859 l
2188 2865 l
2179 2869 l
2166 2872 l
2157 2872 l
2148 2869 l
2144 2865 l
2141 2859 l
s 2148 2800 m
2154 2803 l
2166 2803 l
2179 2800 l
2188 2797 l
2194 2794 l
2201 2787 l
s 2201 2765 m
2194 2762 l
2182 2762 l
2169 2765 l
2160 2769 l
2154 2772 l
2148 2778 l
s 2144 2781 m
2141 2787 l
2141 2794 l
2144 2797 l
2151 2800 l
2166 2800 l
2179 2797 l
2188 2794 l
2194 2790 l
2204 2784 l
2207 2778 l
2207 2772 l
2204 2769 l
2198 2765 l
2182 2765 l
2169 2769 l
2160 2772 l
2154 2775 l
2144 2781 l
s 2141 2787 m
2144 2778 l
2151 2772 l
2160 2765 l
2169 2762 l
2182 2759 l
2191 2759 l
2201 2762 l
2204 2765 l
2207 2772 l
s 2207 2778 m
2204 2787 l
2198 2794 l
2188 2800 l
2179 2803 l
2166 2806 l
2157 2806 l
2148 2803 l
2144 2800 l
2141 2794 l
s  487  276 m
2175  276 l
s  487  276 m
 487  321 l
s  600  276 m
 600  298 l
s  713  276 m
 713  298 l
s  825  276 m
 825  298 l
s  937  276 m
 937  298 l
s 1050  276 m
1050  321 l
s 1163  276 m
1163  298 l
s 1275  276 m
1275  298 l
s 1387  276 m
1387  298 l
s 1500  276 m
1500  298 l
s 1612  276 m
1612  321 l
s 1725  276 m
1725  298 l
s 1837  276 m
1837  298 l
s 1950  276 m
1950  298 l
s 2062  276 m
2062  298 l
s 2175  276 m
2175  321 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 2516 m
2152 2516 l
s 2175 2356 m
2152 2356 l
s 2175 2196 m
2152 2196 l
s 2175 2036 m
2152 2036 l
s 2175 1876 m
2130 1876 l
s 2175 1716 m
2152 1716 l
s 2175 1556 m
2152 1556 l
s 2175 1396 m
2152 1396 l
s 2175 1236 m
2152 1236 l
s 2175 1076 m
2130 1076 l
s 2175  916 m
2152  916 l
s 2175  756 m
2152  756 l
s 2175  596 m
2152  596 l
s 2175  436 m
2152  436 l
s 2175  276 m
2130  276 l
s  251 1743 m
 276 1737 l
 292 1737 l
 295 1740 l
 295 1746 l
 289 1752 l
 283 1755 l
s  286 1737 m
 273 1740 l
 251 1746 l
 251 1740 l
 276 1733 l
 286 1727 l
 292 1721 l
 295 1715 l
 295 1708 l
 292 1702 l
 276 1702 l
 251 1708 l
s  276 1733 m
 286 1733 l
 292 1737 l
s  286 1702 m
 273 1705 l
 251 1711 l
 251 1705 l
 276 1699 l
 286 1693 l
 292 1686 l
 295 1680 l
 295 1674 l
 292 1668 l
 279 1668 l
 267 1671 l
 254 1671 l
 251 1668 l
 251 1661 l
 258 1655 l
 264 1652 l
s  254 1671 m
 261 1674 l
 270 1674 l
 286 1668 l
s  292 1668 m
 286 1665 l
 276 1665 l
 261 1671 l
s  276 1699 m
 286 1699 l
 292 1702 l
s  211 1644 m
 211 1633 l
s  211 1635 m
 213 1638 l
 211 1642 l
s  213 1638 m
 250 1616 l
 246 1616 l
 215 1614 l
 211 1612 l
s  211 1610 m
 211 1623 l
s  211 1621 m
 213 1618 l
s  211 1620 m
 215 1618 l
s  213 1616 m
 246 1618 l
s  243 1620 m
 211 1618 l
s  211 1614 m
 215 1614 l
s  222 1618 m
 222 1633 l
s  311 1494 m
 301 1500 l
 289 1506 l
 273 1509 l
 245 1506 l
 236 1503 l
 229 1500 l
 239 1506 l
 248 1509 l
 261 1513 l
 276 1513 l
 289 1509 l
 301 1503 l
 311 1497 l
 320 1488 l
 326 1478 l
 329 1472 l
 323 1481 l
 314 1491 l
 304 1497 l
 298 1500 l
 289 1503 l
 276 1506 l
 248 1509 l
 273 1509 l
s  258 1447 m
 264 1450 l
 276 1450 l
 289 1447 l
 298 1444 l
 304 1441 l
 311 1434 l
s  273 1403 m
 270 1413 l
s  267 1413 m
 273 1406 l
s  273 1409 m
 261 1416 l
 254 1422 l
 251 1431 l
 254 1425 l
 264 1419 l
 273 1416 l
s  273 1419 m
 264 1416 l
 261 1419 l
s  264 1416 m
 273 1413 l
s  270 1416 m
 273 1422 l
s  273 1425 m
 273 1400 l
s  251 1431 m
 251 1438 l
 254 1444 l
 261 1447 l
 276 1447 l
 289 1444 l
 298 1441 l
 304 1438 l
 314 1431 l
 317 1425 l
 314 1434 l
 308 1441 l
 298 1447 l
 289 1450 l
 276 1453 l
 267 1453 l
 258 1450 l
 254 1447 l
 251 1438 l
s  317 1425 m
 317 1416 l
 314 1409 l
 311 1406 l
 311 1403 l
 317 1400 l
 298 1403 l
 304 1403 l
 311 1406 l
s  267 1378 m
 270 1366 l
 273 1356 l
 279 1347 l
 286 1344 l
 292 1347 l
 295 1353 l
 295 1362 l
 289 1369 l
 283 1372 l
 273 1375 l
 264 1375 l
 254 1372 l
 251 1369 l
 251 1362 l
 254 1353 l
 261 1347 l
s  251 1369 m
 254 1375 l
 258 1378 l
 267 1381 l
 273 1381 l
 283 1378 l
 292 1372 l
 295 1362 l
s  289 1372 m
 283 1375 l
 273 1378 l
 264 1378 l
 258 1375 l
s  261 1309 m
 314 1312 l
 317 1303 l
s  317 1306 m
 311 1309 l
s  317 1309 m
 264 1306 l
s  317 1269 m
 314 1275 l
 317 1281 l
s  317 1284 m
 317 1266 l
s  314 1275 m
 251 1312 l
 258 1312 l
 311 1316 l
 317 1319 l
s  317 1322 m
 317 1300 l
s  311 1316 m
 317 1316 l
s  248 1234 m
 258 1228 l
 270 1222 l
 286 1219 l
 314 1222 l
 323 1225 l
 329 1228 l
 320 1222 l
 311 1219 l
 298 1215 l
 283 1215 l
 270 1219 l
 258 1225 l
 248 1231 l
 239 1241 l
 232 1250 l
 229 1256 l
 236 1247 l
 245 1237 l
 254 1231 l
 261 1228 l
 270 1225 l
 283 1222 l
 311 1219 l
 286 1219 l
s 1045 2980 m
1051 3005 l
1051 3020 l
1048 3024 l
1041 3024 l
1035 3017 l
1032 3011 l
s 1051 3014 m
1048 3002 l
1041 2980 l
1048 2980 l
1054 3005 l
1060 3014 l
1066 3020 l
1073 3024 l
1079 3024 l
1085 3020 l
1085 3005 l
1079 2980 l
s 1054 3005 m
1054 3014 l
1051 3020 l
s 1085 3014 m
1082 3002 l
1076 2980 l
1082 2980 l
1088 3005 l
1095 3014 l
1101 3020 l
1107 3024 l
1113 3024 l
1120 3020 l
1120 3008 l
1117 2995 l
1117 2983 l
1120 2980 l
1126 2980 l
1132 2986 l
1135 2992 l
s 1117 2983 m
1113 2989 l
1113 2999 l
1120 3014 l
s 1120 3020 m
1123 3014 l
1123 3005 l
1117 2989 l
s 1088 3005 m
1088 3014 l
1085 3020 l
s 1147 2939 m
1162 2939 l
s 1160 2939 m
1155 2941 l
1149 2939 l
s 1151 2939 m
1155 2943 l
s 1157 2943 m
1158 2939 l
s 1157 2939 m
1168 2979 l
s 1170 2979 m
1166 2975 l
s 1164 2975 m
1162 2979 l
s 1160 2979 m
1166 2977 l
1172 2979 l
s 1173 2979 m
1158 2979 l
s 1164 2979 m
1153 2939 l
s 1155 2939 m
1166 2979 l
s 1181 2979 m
1196 2979 l
s 1194 2979 m
1188 2977 l
1183 2979 l
s 1185 2979 m
1187 2975 l
s 1188 2975 m
1192 2979 l
s 1190 2979 m
1179 2939 l
s 1181 2939 m
1179 2943 l
s 1177 2943 m
1173 2939 l
s 1172 2939 m
1177 2941 l
1183 2939 l
s 1185 2939 m
1170 2939 l
s 1175 2939 m
1187 2979 l
s 1188 2979 m
1177 2939 l
s 1183 2960 m
1160 2960 l
s 1212 2915 m
1218 2934 l
1220 2939 l
1217 2935 l
1213 2933 l
1211 2932 l
1214 2933 l
1217 2934 l
1211 2915 l
1213 2915 l
1220 2939 l
s 1224 2910 m
1227 2912 l
1228 2914 l
1228 2915 l
1227 2915 l
1226 2916 l
1226 2917 l
1227 2918 l
1228 2918 l
1229 2917 l
1229 2915 l
1228 2913 l
1227 2912 l
s 1228 2916 m
1228 2917 l
1227 2917 l
1227 2916 l
1228 2916 l
s 1233 2915 m
1236 2919 l
1238 2922 l
1247 2928 l
1249 2931 l
1250 2933 l
1250 2935 l
1249 2937 l
1248 2939 l
1252 2937 l
1253 2935 l
1253 2933 l
1252 2931 l
1249 2928 l
1238 2922 l
s 1235 2917 m
1236 2918 l
1238 2918 l
1244 2917 l
1249 2917 l
1250 2918 l
1250 2919 l
s 1250 2918 m
1249 2916 l
1244 2916 l
1238 2918 l
1244 2915 l
1247 2915 l
1249 2916 l
s 1245 2926 m
1248 2928 l
1250 2931 l
1252 2933 l
1252 2935 l
1250 2937 l
s 1248 2939 m
1245 2939 l
1241 2937 l
1240 2936 l
1239 2934 l
1239 2932 l
1241 2932 l
1241 2934 l
1240 2934 l
1240 2933 l
s 1333 3039 m
1327 3030 l
1321 3017 l
1318 3002 l
1321 2973 l
1324 2964 l
1327 2958 l
1321 2967 l
1318 2977 l
1315 2989 l
1315 3005 l
1318 3017 l
1324 3030 l
1330 3039 l
1340 3049 l
1349 3055 l
1355 3058 l
1346 3052 l
1336 3042 l
1330 3033 l
1327 3027 l
1324 3017 l
1321 3005 l
1318 2977 l
1318 3002 l
s 1380 2986 m
1377 2992 l
1377 3005 l
1380 3017 l
1383 3027 l
1386 3033 l
1393 3039 l
s 1424 3002 m
1415 2999 l
s 1415 2995 m
1421 3002 l
s 1418 3002 m
1411 2989 l
1405 2983 l
1396 2980 l
1402 2983 l
1408 2992 l
1411 3002 l
s 1408 3002 m
1411 2992 l
1408 2989 l
s 1411 2992 m
1415 3002 l
s 1411 2999 m
1405 3002 l
s 1402 3002 m
1427 3002 l
s 1396 2980 m
1390 2980 l
1383 2983 l
1380 2989 l
1380 3005 l
1383 3017 l
1386 3027 l
1390 3033 l
1396 3042 l
1402 3045 l
1393 3042 l
1386 3036 l
1380 3027 l
1377 3017 l
1374 3005 l
1374 2995 l
1377 2986 l
1380 2983 l
1390 2980 l
s 1402 3045 m
1411 3045 l
1418 3042 l
1421 3039 l
1424 3039 l
1427 3045 l
1424 3027 l
1424 3033 l
1421 3039 l
s 1449 2995 m
1462 2999 l
1471 3002 l
1480 3008 l
1483 3014 l
1480 3020 l
1474 3024 l
1465 3024 l
1458 3017 l
1455 3011 l
1452 3002 l
1452 2992 l
1455 2983 l
1458 2980 l
1465 2980 l
1474 2983 l
1480 2989 l
s 1458 2980 m
1452 2983 l
1449 2986 l
1446 2995 l
1446 3002 l
1449 3011 l
1455 3020 l
1465 3024 l
s 1455 3017 m
1452 3011 l
1449 3002 l
1449 2992 l
1452 2986 l
s 1518 2989 m
1515 3042 l
1524 3045 l
s 1521 3045 m
1518 3039 l
s 1518 3045 m
1521 2992 l
s 1558 3045 m
1552 3042 l
1546 3045 l
s 1543 3045 m
1562 3045 l
s 1552 3042 m
1515 2980 l
1515 2986 l
1512 3039 l
1508 3045 l
s 1505 3045 m
1527 3045 l
s 1512 3039 m
1512 3045 l
s 1593 2977 m
1599 2986 l
1605 2999 l
1609 3014 l
1605 3042 l
1602 3052 l
1599 3058 l
1605 3049 l
1609 3039 l
1612 3027 l
1612 3011 l
1609 2999 l
1602 2986 l
1596 2977 l
1587 2967 l
1577 2961 l
1571 2958 l
1580 2964 l
1590 2973 l
1596 2983 l
1599 2989 l
1602 2999 l
1605 3011 l
1609 3039 l
1609 3014 l
s 1140 2676 m
1140 2668 l
1140 2660 l
1140 2652 l
1141 2644 l
1141 2641 l
s 1141 2636 m
s 1141 2628 m
s 1141 2620 m
s 1141 2612 m
s 1141 2605 m
1141 2604 l
1141 2596 l
1141 2588 l
1141 2580 l
1142 2572 l
1142 2570 l
s 1142 2564 m
s 1142 2556 m
s 1142 2548 m
s 1142 2540 m
s 1143 2534 m
1143 2532 l
1143 2524 l
1143 2516 l
1143 2508 l
1144 2500 l
1144 2499 l
s 1144 2492 m
s 1144 2484 m
s 1145 2476 m
s 1145 2468 m
s 1145 2463 m
1145 2460 l
1146 2452 l
1146 2444 l
1146 2436 l
1147 2428 l
s 1147 2428 m
s 1147 2420 m
s 1148 2412 m
s 1148 2404 m
s 1148 2396 m
s 1149 2393 m
1149 2388 l
1149 2380 l
1150 2372 l
1150 2364 l
1151 2357 l
s 1151 2356 m
s 1151 2348 m
s 1152 2340 m
s 1152 2332 m
s 1153 2324 m
s 1153 2322 m
1153 2316 l
1154 2308 l
1154 2300 l
1155 2292 l
1155 2287 l
s 1155 2284 m
s 1155 2276 m
s 1156 2268 m
s 1156 2260 m
s 1157 2252 m
s 1157 2251 m
1157 2244 l
1157 2236 l
1158 2228 l
1158 2220 l
1158 2216 l
s 1158 2212 m
s 1158 2204 m
s 1158 2196 m
s 1158 2188 m
s 1158 2180 m
1158 2180 l
1158 2172 l
1158 2164 l
1158 2156 l
1158 2148 l
1158 2145 l
s 1158 2140 m
s 1158 2132 m
s 1158 2124 m
s 1158 2116 m
s 1158 2109 m
1158 2108 l
1158 2100 l
1158 2092 l
1158 2084 l
1158 2076 l
1158 2074 l
s 1158 2068 m
s 1158 2060 m
s 1158 2052 m
s 1158 2044 m
s 1158 2039 m
1158 2036 l
1158 2028 l
1158 2020 l
1158 2012 l
1158 2004 l
1158 2003 l
s 1158 1996 m
s 1158 1988 m
s 1158 1980 m
s 1158 1972 m
s 1158 1968 m
1158 1964 l
1158 1956 l
1158 1948 l
1158 1940 l
1158 1932 l
s 1158 1932 m
s 1158 1924 m
s 1158 1916 m
s 1158 1908 m
s 1158 1900 m
s 1158 1897 m
1158 1892 l
1158 1884 l
1158 1876 l
1158 1868 l
1158 1861 l
s 1158 1860 m
s 1158 1852 m
s 1158 1844 m
s 1158 1836 m
s 1158 1828 m
s 1158 1826 m
1158 1820 l
1158 1812 l
1158 1804 l
1158 1796 l
1158 1791 l
s 1158 1788 m
s 1158 1780 m
s 1158 1772 m
s 1158 1764 m
s 1159 1756 m
s 1159 1755 m
1159 1748 l
1159 1740 l
1159 1732 l
1161 1724 l
1163 1720 l
s 1164 1716 m
s 1169 1708 m
s 1174 1700 m
s 1180 1692 m
s 1181 1690 m
1185 1684 l
1191 1676 l
1197 1668 l
1201 1661 l
s 1202 1660 m
s 1208 1652 m
s 1213 1644 m
s 1219 1636 m
s 1222 1632 m
1225 1628 l
1230 1620 l
1236 1612 l
1241 1604 l
1242 1603 l
s 1247 1596 m
s 1253 1588 m
s 1258 1580 m
s 1262 1574 m
1264 1572 l
1269 1564 l
1275 1556 l
1281 1548 l
1283 1545 l
s 1286 1540 m
s 1292 1532 m
s 1298 1524 m
s 1303 1516 m
1303 1516 l
1309 1508 l
1314 1500 l
1320 1492 l
1324 1487 l
s 1326 1484 m
s 1331 1476 m
s 1337 1468 m
s 1343 1460 m
s 1344 1458 m
1348 1452 l
1354 1444 l
1359 1436 l
1364 1429 l
s 1365 1428 m
s 1371 1420 m
s 1376 1412 m
s 1382 1404 m
s 1385 1400 m
1388 1396 l
1393 1388 l
1399 1380 l
1404 1372 l
1405 1371 l
s 1410 1364 m
s 1416 1356 m
s 1421 1348 m
s 1425 1342 m
1427 1340 l
1433 1332 l
1438 1324 l
1444 1316 l
1446 1313 l
s 1449 1308 m
s 1455 1300 m
s 1461 1292 m
s 1466 1284 m
1466 1284 l
1472 1276 l
1478 1268 l
1483 1260 l
1487 1255 l
s 1489 1252 m
s 1494 1244 m
s 1500 1236 m
s 1506 1228 m
s 1507 1226 m
1511 1220 l
1517 1212 l
1523 1204 l
1527 1197 l
s 1528 1196 m
s 1534 1188 m
s 1539 1180 m
s 1545 1172 m
s 1548 1168 m
1551 1164 l
1556 1156 l
1562 1148 l
1568 1140 l
1568 1139 l
s 1573 1132 m
s 1579 1124 m
s 1584 1116 m
s 1588 1110 m
1590 1108 l
1596 1100 l
1601 1092 l
1607 1084 l
1609 1081 l
s 1613 1076 m
s 1618 1068 m
s 1624 1060 m
s 1629 1052 m
1629 1052 l
1635 1044 l
1641 1036 l
1646 1028 l
1650 1023 l
s 1652 1020 m
s 1658 1012 m
s 1663 1004 m
s 1669  996 m
s 1670  994 m
1674  988 l
1680  980 l
1686  972 l
1690  965 l
s 1691  964 m
s 1697  956 m
s 1703  948 m
s 1708  940 m
s 1711  936 m
1714  932 l
1719  924 l
1725  916 l
1731  908 l
1731  907 l
s 1736  900 m
s 1742  892 m
s 1748  884 m
s 1751  878 m
1753  876 l
1759  868 l
1764  860 l
1770  852 l
1772  849 l
s 1776  844 m
s 1781  836 m
s 1787  828 m
s 1792  820 m
1793  820 l
1798  812 l
1804  804 l
1809  796 l
1813  791 l
s 1815  788 m
s 1821  780 m
s 1826  772 m
s 1832  764 m
s 1833  762 m
1838  756 l
1843  748 l
1849  740 l
1853  733 l
s 1854  732 m
s 1860  724 m
s 1866  716 m
s 1871  708 m
s 1874  704 m
1877  700 l
1883  692 l
1888  684 l
1894  676 l
1894  675 l
s 1899  668 m
s 1905  660 m
s 1911  652 m
s 1915  646 m
1916  644 l
1922  636 l
1928  628 l
1933  620 l
1935  617 l
s 1939  612 m
s 1944  604 m
s 1950  596 m
s 1955  588 m
1956  588 l
1961  580 l
1967  572 l
1973  564 l
1976  560 l
s 1978  556 m
s 1984  548 m
s 1989  540 m
s 1995  532 m
s 1996  531 m
2001  524 l
2006  516 l
2012  508 l
2016  502 l
s 2018  500 m
s 2023  492 m
s 2029  484 m
s 2034  476 m
s 2037  473 m
2040  468 l
2046  460 l
2051  452 l
2057  444 l
2057  444 l
s 2063  436 m
s 2068  428 m
s 2074  420 m
s 2078  415 m
2079  412 l
2085  404 l
2091  396 l
2096  388 l
2098  386 l
s 2102  380 m
s 2108  372 m
s 2113  364 m
s 2118  357 m
2119  356 l
2124  348 l
2130  340 l
2136  332 l
2139  328 l
s 2141  324 m
s 2147  316 m
s 2153  308 m
s 2158  300 m
s 2159  299 m
2164  292 l
2169  284 l
2175  276 l
s  487 2676 m
 493 2668 l
 499 2660 l
 504 2652 l
 510 2644 l
 516 2636 l
 521 2628 l
 527 2620 l
 532 2612 l
 538 2604 l
 544 2596 l
 549 2588 l
 555 2580 l
 561 2572 l
 566 2564 l
 572 2556 l
 577 2548 l
 583 2540 l
 589 2532 l
 594 2524 l
 600 2516 l
 606 2508 l
 611 2500 l
 617 2492 l
 622 2484 l
 628 2476 l
 634 2468 l
 639 2460 l
 645 2452 l
 651 2444 l
 656 2436 l
 662 2428 l
 667 2420 l
 673 2412 l
 679 2404 l
 684 2396 l
 690 2388 l
 696 2380 l
 701 2372 l
 707 2364 l
 712 2356 l
 718 2348 l
 724 2340 l
 729 2332 l
 735 2324 l
 741 2316 l
 746 2308 l
 752 2300 l
 757 2292 l
 763 2284 l
 769 2276 l
 774 2268 l
 780 2260 l
 786 2252 l
 791 2244 l
 797 2236 l
 802 2228 l
 808 2220 l
 814 2212 l
 819 2204 l
 825 2196 l
 831 2188 l
 836 2180 l
 842 2172 l
 847 2164 l
 853 2156 l
 859 2148 l
 864 2140 l
 870 2132 l
 876 2124 l
 881 2116 l
 887 2108 l
 892 2100 l
 898 2092 l
 904 2084 l
 909 2076 l
 915 2068 l
 921 2060 l
 926 2052 l
 932 2044 l
 937 2036 l
 943 2028 l
 949 2020 l
 954 2012 l
 960 2004 l
 966 1996 l
 971 1988 l
 977 1980 l
 982 1972 l
 988 1964 l
 994 1956 l
 999 1948 l
1005 1940 l
1011 1932 l
1016 1924 l
1022 1916 l
1027 1908 l
1033 1900 l
1039 1892 l
1044 1884 l
1050 1876 l
1056 1868 l
1061 1860 l
1067 1852 l
1072 1844 l
1078 1836 l
1084 1828 l
1089 1820 l
1095 1812 l
1100 1804 l
1106 1796 l
1112 1788 l
1117 1780 l
1123 1772 l
1128 1764 l
1134 1756 l
1139 1748 l
1145 1740 l
1150 1732 l
1154 1724 l
1156 1716 l
1157 1708 l
1157 1700 l
1158 1692 l
1158 1684 l
1158 1676 l
1158 1668 l
1158 1660 l
1158 1652 l
1158 1644 l
1158 1636 l
1158 1628 l
1158 1620 l
1158 1612 l
1158 1604 l
1158 1596 l
1158 1588 l
1158 1580 l
1158 1572 l
1158 1564 l
1158 1556 l
1158 1548 l
1158 1540 l
1158 1532 l
1158 1524 l
1158 1516 l
1158 1508 l
1158 1500 l
1158 1492 l
1158 1484 l
1158 1476 l
1158 1468 l
1158 1460 l
1158 1452 l
1158 1444 l
1158 1436 l
1158 1428 l
1158 1420 l
1158 1412 l
1158 1404 l
1158 1396 l
1158 1388 l
1158 1380 l
1158 1372 l
1158 1364 l
1158 1356 l
1158 1348 l
1158 1340 l
1158 1332 l
1158 1324 l
1158 1316 l
1158 1308 l
1158 1300 l
1158 1292 l
1158 1284 l
1158 1276 l
1158 1268 l
1158 1260 l
1158 1252 l
1158 1244 l
1158 1236 l
1158 1228 l
1158 1220 l
1158 1212 l
1158 1204 l
1158 1196 l
1158 1188 l
1158 1180 l
1158 1172 l
1158 1164 l
1158 1156 l
1158 1148 l
1158 1140 l
1158 1132 l
1158 1124 l
1158 1116 l
1158 1108 l
1158 1100 l
1158 1092 l
1158 1084 l
1158 1076 l
1158 1068 l
1158 1060 l
1158 1052 l
1158 1044 l
1158 1036 l
1158 1028 l
1158 1020 l
1158 1012 l
1158 1004 l
1158  996 l
1158  988 l
1158  980 l
1158  972 l
1158  964 l
1158  956 l
1158  948 l
1158  940 l
1158  932 l
1158  924 l
1158  916 l
1158  908 l
1158  900 l
1158  892 l
1158  884 l
1158  876 l
1158  868 l
1158  860 l
1158  852 l
1158  844 l
1158  836 l
1158  828 l
1158  820 l
1158  812 l
1158  804 l
1158  796 l
1158  788 l
1158  780 l
1158  772 l
1158  764 l
1158  756 l
1158  748 l
1158  740 l
1158  732 l
1158  724 l
1158  716 l
1158  708 l
1158  700 l
1158  692 l
1158  684 l
1158  676 l
1158  668 l
1158  660 l
1158  652 l
1158  644 l
1158  636 l
1158  628 l
1158  620 l
1158  612 l
1158  604 l
1158  596 l
1158  588 l
1158  580 l
1158  572 l
1158  564 l
1158  556 l
1158  548 l
1158  540 l
1158  532 l
1158  524 l
1158  516 l
1158  508 l
1158  500 l
1158  492 l
1158  484 l
1158  476 l
1158  468 l
1158  460 l
1158  452 l
1158  444 l
1158  436 l
1158  428 l
1158  420 l
1158  412 l
1158  404 l
1158  396 l
1158  388 l
1158  380 l
1158  372 l
1158  364 l
1158  356 l
1158  348 l
1158  340 l
1158  332 l
1158  324 l
1158  316 l
1158  308 l
1158  300 l
1158  292 l
1158  284 l
1158  276 l
s
saveobj restore
showpage
%%Trailer

%-------------------fig3.eps-----------------------------
%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    51   48  539  750
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    1 setlinewidth
s    0 3276 m
s  150 3126 m
s  487 2676 m
 487  276 l
s  487 2676 m
 533 2676 l
s  359 2699 m
 365 2703 l
 378 2703 l
 390 2699 l
 399 2696 l
 406 2693 l
 412 2687 l
s  412 2665 m
 406 2662 l
 393 2662 l
 381 2665 l
 371 2668 l
 365 2671 l
 359 2678 l
s  356 2681 m
 353 2687 l
 353 2693 l
 356 2696 l
 362 2699 l
 378 2699 l
 390 2696 l
 399 2693 l
 406 2690 l
 415 2684 l
 418 2678 l
 418 2671 l
 415 2668 l
 409 2665 l
 393 2665 l
 381 2668 l
 371 2671 l
 365 2674 l
 356 2681 l
s  353 2687 m
 356 2678 l
 362 2671 l
 371 2665 l
 381 2662 l
 393 2659 l
 403 2659 l
 412 2662 l
 415 2665 l
 418 2671 l
s  418 2678 m
 415 2687 l
 409 2693 l
 399 2699 l
 390 2703 l
 378 2706 l
 368 2706 l
 359 2703 l
 356 2699 l
 353 2693 l
s  487 2436 m
 510 2436 l
s  487 2196 m
 510 2196 l
s  487 1956 m
 510 1956 l
s  487 1716 m
 510 1716 l
s  487 1476 m
 533 1476 l
s  368 1540 m
 365 1540 l
 365 1537 l
 371 1537 l
 371 1543 l
 365 1543 l
 359 1540 l
 356 1537 l
 353 1531 l
 353 1521 l
 356 1515 l
 362 1509 l
 371 1506 l
 384 1506 l
 390 1509 l
 393 1515 l
 390 1506 l
 387 1503 l
 381 1499 l
 371 1499 l
 362 1503 l
 356 1509 l
 353 1521 l
s  356 1512 m
 362 1506 l
 371 1503 l
 381 1503 l
 387 1506 l
s  393 1515 m
 393 1524 l
 390 1534 l
 387 1537 l
 418 1521 l
 418 1490 l
 415 1496 l
 415 1521 l
s  412 1524 m
 412 1509 l
 415 1496 l
s  359 1465 m
 365 1468 l
 378 1468 l
 390 1465 l
 399 1462 l
 406 1459 l
 412 1453 l
s  412 1431 m
 406 1428 l
 393 1428 l
 381 1431 l
 371 1434 l
 365 1437 l
 359 1443 l
s  356 1446 m
 353 1453 l
 353 1459 l
 356 1462 l
 362 1465 l
 378 1465 l
 390 1462 l
 399 1459 l
 406 1456 l
 415 1449 l
 418 1443 l
 418 1437 l
 415 1434 l
 409 1431 l
 393 1431 l
 381 1434 l
 371 1437 l
 365 1440 l
 356 1446 l
s  353 1453 m
 356 1443 l
 362 1437 l
 371 1431 l
 381 1428 l
 393 1424 l
 403 1424 l
 412 1428 l
 415 1431 l
 418 1437 l
s  418 1443 m
 415 1453 l
 409 1459 l
 399 1465 l
 390 1468 l
 378 1471 l
 368 1471 l
 359 1468 l
 356 1465 l
 353 1459 l
s  487 1236 m
 510 1236 l
s  487  996 m
 510  996 l
s  487  756 m
 510  756 l
s  487  516 m
 510  516 l
s  487  276 m
 533  276 l
s  353  351 m
 406  335 l
 418  329 l
 409  339 l
 403  348 l
 399  354 l
 403  345 l
 406  339 l
 353  354 l
 353  348 l
 418  329 l
s  359  304 m
 365  307 l
 378  307 l
 390  304 l
 399  301 l
 406  298 l
 412  292 l
s  412  270 m
 406  267 l
 393  267 l
 381  270 l
 371  273 l
 365  276 l
 359  282 l
s  356  285 m
 353  292 l
 353  298 l
 356  301 l
 362  304 l
 378  304 l
 390  301 l
 399  298 l
 406  295 l
 415  289 l
 418  282 l
 418  276 l
 415  273 l
 409  270 l
 393  270 l
 381  273 l
 371  276 l
 365  279 l
 356  285 l
s  353  292 m
 356  282 l
 362  276 l
 371  270 l
 381  267 l
 393  263 l
 403  263 l
 412  267 l
 415  270 l
 418  276 l
s  418  282 m
 415  292 l
 409  298 l
 399  304 l
 390  307 l
 378  310 l
 368  310 l
 359  307 l
 356  304 l
 353  298 l
s  359  238 m
 365  242 l
 378  242 l
 390  238 l
 399  235 l
 406  232 l
 412  226 l
s  412  204 m
 406  201 l
 393  201 l
 381  204 l
 371  207 l
 365  210 l
 359  217 l
s  356  220 m
 353  226 l
 353  232 l
 356  235 l
 362  238 l
 378  238 l
 390  235 l
 399  232 l
 406  229 l
 415  223 l
 418  217 l
 418  210 l
 415  207 l
 409  204 l
 393  204 l
 381  207 l
 371  210 l
 365  213 l
 356  220 l
s  353  226 m
 356  217 l
 362  210 l
 371  204 l
 381  201 l
 393  198 l
 403  198 l
 412  201 l
 415  204 l
 418  210 l
s  418  217 m
 415  226 l
 409  232 l
 399  238 l
 390  242 l
 378  245 l
 368  245 l
 359  242 l
 356  238 l
 353  232 l
s  487 2676 m
 487 2676 l
 487 2631 l
s  454 2921 m
 507 2905 l
 519 2899 l
 510 2908 l
 504 2917 l
 501 2924 l
 504 2914 l
 507 2908 l
 454 2924 l
 454 2917 l
 519 2899 l
s  460 2874 m
 466 2877 l
 479 2877 l
 491 2874 l
 501 2870 l
 507 2867 l
 513 2861 l
s  513 2839 m
 507 2836 l
 494 2836 l
 482 2839 l
 473 2842 l
 466 2845 l
 460 2852 l
s  457 2855 m
 454 2861 l
 454 2867 l
 457 2870 l
 463 2874 l
 479 2874 l
 491 2870 l
 501 2867 l
 507 2864 l
 516 2858 l
 519 2852 l
 519 2845 l
 516 2842 l
 510 2839 l
 494 2839 l
 482 2842 l
 473 2845 l
 466 2849 l
 457 2855 l
s  454 2861 m
 457 2852 l
 463 2845 l
 473 2839 l
 482 2836 l
 494 2833 l
 504 2833 l
 513 2836 l
 516 2839 l
 519 2845 l
s  519 2852 m
 516 2861 l
 510 2867 l
 501 2874 l
 491 2877 l
 479 2880 l
 469 2880 l
 460 2877 l
 457 2874 l
 454 2867 l
s  534 2819 m
 536 2819 l
 536 2787 l
 534 2787 l
 534 2819 l
s  517 2766 m
 549 2757 l
 556 2753 l
 551 2759 l
 547 2764 l
 545 2768 l
 547 2762 l
 549 2759 l
 517 2768 l
 517 2764 l
 556 2753 l
s  487 2676 m
 657 2676 l
 657 2653 l
s  657 2676 m
 756 2676 l
 756 2653 l
s  756 2676 m
 826 2676 l
 826 2653 l
s  826 2676 m
 881 2676 l
 881 2653 l
s  881 2676 m
 925 2676 l
 925 2653 l
s  925 2676 m
 963 2676 l
 963 2653 l
s  963 2676 m
 995 2676 l
 995 2653 l
s  995 2676 m
1024 2676 l
1024 2653 l
s 1024 2676 m
1050 2676 l
1050 2631 l
s 1016 2881 m
1069 2865 l
1082 2859 l
1073 2869 l
1066 2878 l
1063 2884 l
1066 2875 l
1069 2869 l
1016 2884 l
1016 2878 l
1082 2859 l
s 1023 2834 m
1029 2837 l
1041 2837 l
1054 2834 l
1063 2831 l
1069 2828 l
1076 2822 l
s 1076 2800 m
1069 2797 l
1057 2797 l
1044 2800 l
1035 2803 l
1029 2806 l
1023 2812 l
s 1019 2815 m
1016 2822 l
1016 2828 l
1019 2831 l
1026 2834 l
1041 2834 l
1054 2831 l
1063 2828 l
1069 2825 l
1079 2819 l
1082 2812 l
1082 2806 l
1079 2803 l
1073 2800 l
1057 2800 l
1044 2803 l
1035 2806 l
1029 2809 l
1019 2815 l
s 1016 2822 m
1019 2812 l
1026 2806 l
1035 2800 l
1044 2797 l
1057 2794 l
1066 2794 l
1076 2797 l
1079 2800 l
1082 2806 l
s 1082 2812 m
1079 2822 l
1073 2828 l
1063 2834 l
1054 2837 l
1041 2840 l
1032 2840 l
1023 2837 l
1019 2834 l
1016 2828 l
s 1083 2777 m
1087 2779 l
1094 2779 l
1102 2777 l
1108 2775 l
1111 2774 l
1115 2770 l
s 1115 2757 m
1111 2755 l
1104 2755 l
1096 2757 l
1091 2759 l
1087 2760 l
1083 2764 l
s 1081 2766 m
1079 2770 l
1079 2774 l
1081 2775 l
1085 2777 l
1094 2777 l
1102 2775 l
1108 2774 l
1111 2772 l
1117 2768 l
1119 2764 l
1119 2760 l
1117 2759 l
1113 2757 l
1104 2757 l
1096 2759 l
1091 2760 l
1087 2762 l
1081 2766 l
s 1079 2770 m
1081 2764 l
1085 2760 l
1091 2757 l
1096 2755 l
1104 2753 l
1109 2753 l
1115 2755 l
1117 2757 l
1119 2760 l
s 1119 2764 m
1117 2770 l
1113 2774 l
1108 2777 l
1102 2779 l
1094 2781 l
1089 2781 l
1083 2779 l
1081 2777 l
1079 2774 l
s 1050 2676 m
1219 2676 l
1219 2653 l
s 1219 2676 m
1318 2676 l
1318 2653 l
s 1318 2676 m
1389 2676 l
1389 2653 l
s 1389 2676 m
1443 2676 l
1443 2653 l
s 1443 2676 m
1488 2676 l
1488 2653 l
s 1488 2676 m
1525 2676 l
1525 2653 l
s 1525 2676 m
1558 2676 l
1558 2653 l
s 1558 2676 m
1587 2676 l
1587 2653 l
s 1587 2676 m
1612 2676 l
1612 2631 l
s 1579 2875 m
1632 2860 l
1644 2854 l
1635 2863 l
1629 2872 l
1626 2879 l
1629 2869 l
1632 2863 l
1579 2879 l
1579 2872 l
1644 2854 l
s 1585 2829 m
1591 2832 l
1604 2832 l
1616 2829 l
1626 2825 l
1632 2822 l
1638 2816 l
s 1638 2794 m
1632 2791 l
1619 2791 l
1607 2794 l
1598 2797 l
1591 2800 l
1585 2807 l
s 1582 2810 m
1579 2816 l
1579 2822 l
1582 2825 l
1588 2829 l
1604 2829 l
1616 2825 l
1626 2822 l
1632 2819 l
1641 2813 l
1644 2807 l
1644 2800 l
1641 2797 l
1635 2794 l
1619 2794 l
1607 2797 l
1598 2800 l
1591 2804 l
1582 2810 l
s 1579 2816 m
1582 2807 l
1588 2800 l
1598 2794 l
1607 2791 l
1619 2788 l
1629 2788 l
1638 2791 l
1641 2794 l
1644 2800 l
s 1644 2807 m
1641 2816 l
1635 2822 l
1626 2829 l
1616 2832 l
1604 2835 l
1594 2835 l
1585 2832 l
1582 2829 l
1579 2822 l
s 1642 2766 m
1674 2757 l
1681 2753 l
1676 2759 l
1672 2764 l
1670 2768 l
1672 2762 l
1674 2759 l
1642 2768 l
1642 2764 l
1681 2753 l
s 1612 2676 m
1782 2676 l
1782 2653 l
s 1782 2676 m
1881 2676 l
1881 2653 l
s 1881 2676 m
1951 2676 l
1951 2653 l
s 1951 2676 m
2006 2676 l
2006 2653 l
s 2006 2676 m
2050 2676 l
2050 2653 l
s 2050 2676 m
2088 2676 l
2088 2653 l
s 2088 2676 m
2120 2676 l
2120 2654 l
s 2120 2676 m
2149 2676 l
2149 2654 l
s 2149 2676 m
2175 2676 l
2175 2631 l
s 2141 2881 m
2194 2865 l
2207 2859 l
2198 2869 l
2191 2878 l
2188 2884 l
2191 2875 l
2194 2869 l
2141 2884 l
2141 2878 l
2207 2859 l
s 2148 2834 m
2154 2837 l
2166 2837 l
2179 2834 l
2188 2831 l
2194 2828 l
2201 2822 l
s 2201 2800 m
2194 2797 l
2182 2797 l
2169 2800 l
2160 2803 l
2154 2806 l
2148 2812 l
s 2144 2815 m
2141 2822 l
2141 2828 l
2144 2831 l
2151 2834 l
2166 2834 l
2179 2831 l
2188 2828 l
2194 2825 l
2204 2819 l
2207 2812 l
2207 2806 l
2204 2803 l
2198 2800 l
2182 2800 l
2169 2803 l
2160 2806 l
2154 2809 l
2144 2815 l
s 2141 2822 m
2144 2812 l
2151 2806 l
2160 2800 l
2169 2797 l
2182 2794 l
2191 2794 l
2201 2797 l
2204 2800 l
2207 2806 l
s 2207 2812 m
2204 2822 l
2198 2828 l
2188 2834 l
2179 2837 l
2166 2840 l
2157 2840 l
2148 2837 l
2144 2834 l
2141 2828 l
s 2204 2785 m
2212 2781 l
2216 2777 l
2227 2762 l
2231 2759 l
2234 2757 l
2238 2757 l
2242 2759 l
2244 2760 l
2242 2755 l
2238 2753 l
2234 2753 l
2231 2755 l
2227 2759 l
2216 2777 l
s 2208 2783 m
2210 2781 l
2210 2777 l
2208 2768 l
2208 2759 l
2210 2757 l
2212 2757 l
s 2210 2757 m
2206 2759 l
2206 2768 l
2210 2777 l
2204 2768 l
2204 2762 l
2206 2759 l
s 2223 2766 m
2227 2760 l
2231 2757 l
2234 2755 l
2238 2755 l
2242 2757 l
s 2244 2760 m
2244 2766 l
2242 2772 l
2240 2774 l
2236 2775 l
2233 2775 l
2233 2772 l
2236 2772 l
2236 2774 l
2234 2774 l
s 2175 2676 m
2175 2676 l
s  487  276 m
 487  276 l
 487  321 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 657  276 l
 657  298 l
s  657  276 m
 756  276 l
 756  298 l
s  756  276 m
 826  276 l
 826  298 l
s  826  276 m
 881  276 l
 881  298 l
s  881  276 m
 925  276 l
 925  298 l
s  925  276 m
 963  276 l
 963  298 l
s  963  276 m
 995  276 l
 995  298 l
s  995  276 m
1024  276 l
1024  298 l
s 1024  276 m
1050  276 l
1050  321 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
1050  276 l
s 1050  276 m
1219  276 l
1219  298 l
s 1219  276 m
1318  276 l
1318  298 l
s 1318  276 m
1389  276 l
1389  298 l
s 1389  276 m
1443  276 l
1443  298 l
s 1443  276 m
1488  276 l
1488  298 l
s 1488  276 m
1525  276 l
1525  298 l
s 1525  276 m
1558  276 l
1558  298 l
s 1558  276 m
1587  276 l
1587  298 l
s 1587  276 m
1612  276 l
1612  321 l
s 1612  276 m
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
s 1612  276 m
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
s 1612  276 m
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
s 1612  276 m
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
s 1612  276 m
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
s 1612  276 m
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
s 1612  276 m
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
1612  276 l
s 1612  276 m
1782  276 l
1782  298 l
s 1782  276 m
1881  276 l
1881  298 l
s 1881  276 m
1951  276 l
1951  298 l
s 1951  276 m
2006  276 l
2006  298 l
s 2006  276 m
2050  276 l
2050  298 l
s 2050  276 m
2088  276 l
2088  298 l
s 2088  276 m
2120  276 l
2120  298 l
s 2120  276 m
2149  276 l
2149  298 l
s 2149  276 m
2175  276 l
2175  321 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 2436 m
2152 2436 l
s 2175 2196 m
2152 2196 l
s 2175 1956 m
2152 1956 l
s 2175 1716 m
2152 1716 l
s 2175 1476 m
2130 1476 l
s 2175 1236 m
2152 1236 l
s 2175  996 m
2152  996 l
s 2175  756 m
2152  756 l
s 2175  516 m
2152  516 l
s 2175  276 m
2130  276 l
s  251 1700 m
 276 1694 l
 292 1694 l
 295 1697 l
 295 1703 l
 289 1710 l
 283 1713 l
s  286 1694 m
 273 1697 l
 251 1703 l
 251 1697 l
 276 1691 l
 286 1685 l
 292 1678 l
 295 1672 l
 295 1666 l
 292 1660 l
 276 1660 l
 251 1666 l
s  276 1691 m
 286 1691 l
 292 1694 l
s  286 1660 m
 273 1663 l
 251 1669 l
 251 1663 l
 276 1656 l
 286 1650 l
 292 1644 l
 295 1638 l
 295 1631 l
 292 1625 l
 279 1625 l
 267 1628 l
 254 1628 l
 251 1625 l
 251 1619 l
 258 1613 l
 264 1610 l
s  254 1628 m
 261 1631 l
 270 1631 l
 286 1625 l
s  292 1625 m
 286 1622 l
 276 1622 l
 261 1628 l
s  276 1656 m
 286 1656 l
 292 1660 l
s  211 1601 m
 211 1590 l
s  211 1592 m
 213 1596 l
 211 1600 l
s  213 1596 m
 250 1573 l
 246 1573 l
 215 1571 l
 211 1570 l
s  211 1568 m
 211 1581 l
s  211 1579 m
 213 1575 l
s  211 1577 m
 215 1575 l
s  213 1573 m
 246 1575 l
s  243 1577 m
 211 1575 l
s  211 1571 m
 215 1571 l
s  222 1575 m
 222 1590 l
s  311 1536 m
 301 1543 l
 289 1549 l
 273 1552 l
 245 1549 l
 236 1546 l
 229 1543 l
 239 1549 l
 248 1552 l
 261 1555 l
 276 1555 l
 289 1552 l
 301 1546 l
 311 1539 l
 320 1530 l
 326 1521 l
 329 1514 l
 323 1524 l
 314 1533 l
 304 1539 l
 298 1543 l
 289 1546 l
 276 1549 l
 248 1552 l
 273 1552 l
s  258 1489 m
 264 1493 l
 276 1493 l
 289 1489 l
 298 1486 l
 304 1483 l
 311 1477 l
s  273 1446 m
 270 1455 l
s  267 1455 m
 273 1449 l
s  273 1452 m
 261 1458 l
 254 1464 l
 251 1474 l
 254 1468 l
 264 1461 l
 273 1458 l
s  273 1461 m
 264 1458 l
 261 1461 l
s  264 1458 m
 273 1455 l
s  270 1458 m
 273 1464 l
s  273 1468 m
 273 1443 l
s  251 1474 m
 251 1480 l
 254 1486 l
 261 1489 l
 276 1489 l
 289 1486 l
 298 1483 l
 304 1480 l
 314 1474 l
 317 1468 l
 314 1477 l
 308 1483 l
 298 1489 l
 289 1493 l
 276 1496 l
 267 1496 l
 258 1493 l
 254 1489 l
 251 1480 l
s  317 1468 m
 317 1458 l
 314 1452 l
 311 1449 l
 311 1446 l
 317 1443 l
 298 1446 l
 304 1446 l
 311 1449 l
s  267 1421 m
 270 1408 l
 273 1399 l
 279 1389 l
 286 1386 l
 292 1389 l
 295 1396 l
 295 1405 l
 289 1411 l
 283 1414 l
 273 1418 l
 264 1418 l
 254 1414 l
 251 1411 l
 251 1405 l
 254 1396 l
 261 1389 l
s  251 1411 m
 254 1418 l
 258 1421 l
 267 1424 l
 273 1424 l
 283 1421 l
 292 1414 l
 295 1405 l
s  289 1414 m
 283 1418 l
 273 1421 l
 264 1421 l
 258 1418 l
s  261 1352 m
 314 1355 l
 317 1346 l
s  317 1349 m
 311 1352 l
s  317 1352 m
 264 1349 l
s  317 1311 m
 314 1317 l
 317 1324 l
s  317 1327 m
 317 1308 l
s  314 1317 m
 251 1355 l
 258 1355 l
 311 1358 l
 317 1361 l
s  317 1364 m
 317 1342 l
s  311 1358 m
 317 1358 l
s  248 1277 m
 258 1271 l
 270 1264 l
 286 1261 l
 314 1264 l
 323 1267 l
 329 1271 l
 320 1264 l
 311 1261 l
 298 1258 l
 283 1258 l
 270 1261 l
 258 1267 l
 248 1274 l
 239 1283 l
 232 1292 l
 229 1299 l
 236 1289 l
 245 1280 l
 254 1274 l
 261 1271 l
 270 1267 l
 283 1264 l
 311 1261 l
 286 1261 l
s 1208 3068 m
1211 3080 l
1223 3124 l
1217 3124 l
1208 3090 l
1205 3077 l
1205 3068 l
1208 3062 l
1208 3077 l
1211 3090 l
1220 3124 l
s 1230 3102 m
1198 3102 l
s 1226 3071 m
1223 3065 l
1217 3058 l
1211 3058 l
1208 3062 l
s 1255 3065 m
1251 3071 l
1251 3080 l
1255 3090 l
1261 3099 l
s 1286 3068 m
1289 3080 l
1295 3102 l
1289 3102 l
1283 3080 l
1283 3068 l
1286 3062 l
1286 3080 l
1292 3102 l
s 1283 3080 m
1280 3071 l
1276 3065 l
1273 3062 l
1267 3058 l
1261 3058 l
1258 3062 l
1255 3071 l
1255 3080 l
1258 3090 l
1261 3096 l
1267 3102 l
1273 3102 l
1280 3099 l
1283 3090 l
1283 3080 l
s 1286 3062 m
1289 3058 l
1295 3058 l
1301 3065 l
1305 3071 l
s 1267 3102 m
1258 3099 l
1251 3090 l
1248 3080 l
1248 3074 l
1251 3065 l
1255 3062 l
1261 3058 l
s 1330 3058 m
1336 3084 l
1336 3099 l
1333 3102 l
1326 3102 l
1320 3096 l
1317 3090 l
s 1336 3093 m
1333 3080 l
1326 3058 l
1333 3058 l
1339 3084 l
1345 3093 l
1351 3099 l
1358 3102 l
1364 3102 l
1370 3099 l
1370 3087 l
1367 3074 l
1367 3062 l
1370 3058 l
1377 3058 l
1383 3065 l
1386 3071 l
s 1367 3062 m
1364 3068 l
1364 3077 l
1370 3093 l
s 1370 3099 m
1373 3093 l
1373 3084 l
1367 3068 l
s 1339 3084 m
1339 3093 l
1336 3099 l
s 1398 3037 m
1402 3062 l
1405 3080 l
1408 3093 l
1411 3102 l
1417 3115 l
1423 3121 l
1433 3124 l
1439 3124 l
1445 3118 l
1445 3109 l
1442 3102 l
1439 3099 l
1433 3096 l
1442 3099 l
1445 3102 l
1449 3109 l
1449 3118 l
1445 3121 l
1439 3124 l
s 1433 3124 m
1427 3121 l
1420 3115 l
1414 3102 l
1411 3093 l
1408 3080 l
1405 3062 l
1402 3037 l
s 1408 3074 m
1411 3065 l
1414 3062 l
1420 3058 l
1427 3058 l
1433 3062 l
1436 3065 l
1439 3071 l
1439 3080 l
1436 3087 l
1430 3093 l
1420 3096 l
1433 3093 l
1439 3087 l
1442 3080 l
1442 3071 l
1439 3065 l
1436 3062 l
1427 3058 l
s 1420 3096 m
1433 3096 l
s  720 2676 m
 727 2654 l
 727 2653 l
s  737 2632 m
 741 2623 l
 748 2611 l
s  755 2601 m
s  761 2592 m
 769 2580 l
 774 2572 l
s  783 2560 m
s  788 2553 m
 797 2539 l
 801 2533 l
s  811 2516 m
s  813 2513 m
 825 2492 l
s  825 2492 m
s  836 2471 m
 839 2465 l
 846 2450 l
s  853 2435 m
s  856 2429 m
 865 2407 l
s  867 2402 m
s  874 2385 m
 881 2366 l
 882 2363 l
s  890 2341 m
 895 2326 l
 898 2318 l
s  905 2296 m
 909 2283 l
 912 2273 l
s  919 2251 m
 923 2237 l
 926 2228 l
s  933 2205 m
 938 2188 l
 939 2183 l
s  945 2160 m
 951 2137 l
s  952 2136 m
s  957 2114 m
 963 2091 l
s  966 2083 m
s  969 2068 m
 975 2046 l
s  980 2028 m
s  981 2023 m
 987 2000 l
s  993 1977 m
 994 1974 l
 999 1954 l
s 1005 1931 m
1008 1919 l
1011 1908 l
s 1017 1886 m
1022 1867 l
1023 1863 l
s 1029 1840 m
1036 1817 l
s 1036 1816 m
s 1042 1795 m
1049 1772 l
s 1050 1769 m
s 1056 1749 m
1064 1727 l
s 1064 1726 m
s 1072 1705 m
1078 1687 l
1080 1683 l
s 1089 1661 m
1092 1653 l
1099 1639 l
s 1106 1623 m
s 1109 1618 m
1120 1599 l
1121 1598 l
s 1134 1579 m
s 1135 1579 m
1148 1563 l
1151 1561 l
s 1162 1552 m
s 1170 1547 m
1177 1543 l
1191 1537 l
1191 1537 l
s 1205 1534 m
s 1214 1533 m
1219 1532 l
1233 1532 l
1238 1532 l
s 1247 1533 m
s 1261 1534 m
s 1261 1534 m
1275 1536 l
1285 1538 l
s 1289 1539 m
s 1303 1542 m
s 1308 1542 m
1317 1544 l
1331 1547 l
s 1331 1547 m
s 1345 1550 m
s 1354 1552 m
1359 1553 l
1373 1555 l
1377 1556 l
s 1387 1558 m
s 1401 1560 m
1402 1560 l
1416 1562 l
1424 1563 l
s 1430 1564 m
s 1444 1566 m
s 1448 1566 m
1458 1567 l
1471 1569 l
s 1472 1569 m
s 1486 1570 m
s 1495 1571 m
1500 1572 l
1514 1573 l
1518 1573 l
s 1528 1574 m
s 1542 1575 m
1542 1575 l
1556 1575 l
1565 1576 l
s 1570 1576 m
s 1584 1577 m
s 1589 1577 m
1598 1577 l
1612 1578 l
s 1612 1578 m
s 1627 1578 m
s 1636 1579 m
1641 1579 l
1655 1579 l
1660 1579 l
s 1669 1579 m
s 1683 1580 m
s 1683 1580 m
1697 1580 l
1707 1580 l
s 1711 1580 m
s 1725 1581 m
s 1730 1581 m
1739 1581 l
1753 1581 l
1754 1581 l
s 1767 1581 m
s 1778 1581 m
1781 1581 l
1795 1581 l
1801 1581 l
s 1809 1582 m
s 1823 1582 m
s 1825 1582 m
1837 1582 l
1849 1582 l
s 1852 1582 m
s 1866 1582 m
s 1872 1582 m
1880 1582 l
1894 1582 l
1896 1582 l
s 1908 1582 m
s 1919 1582 m
1922 1582 l
1936 1582 l
1943 1582 l
s 1950 1582 m
s 1964 1582 m
s 1967 1582 m
1978 1582 l
1990 1582 l
s 1992 1582 m
s 2006 1582 m
s 2014 1582 m
2020 1582 l
2034 1582 l
2038 1582 l
s 2048 1582 m
s 2061 1582 m
2063 1582 l
2077 1582 l
2085 1582 l
s 2091 1582 m
s 2105 1582 m
s 2108 1582 m
2119 1582 l
2132 1582 l
s 2133 1582 m
s 2147 1582 m
s 2156 1582 m
2161 1582 l
2175 1582 l
s  487  741 m
 502  746 l
 516  751 l
 530  757 l
 544  764 l
 558  772 l
 572  781 l
 586  791 l
 600  802 l
 614  814 l
 628  826 l
 642  839 l
 656  853 l
 670  868 l
 684  883 l
 698  898 l
 713  915 l
 727  931 l
 741  949 l
 755  966 l
 769  984 l
 783 1003 l
 797 1022 l
 811 1041 l
 825 1060 l
 839 1080 l
 853 1099 l
 867 1119 l
 881 1139 l
 895 1159 l
 909 1179 l
 923 1199 l
 938 1218 l
 952 1238 l
 966 1257 l
 980 1277 l
 994 1296 l
1008 1314 l
1022 1332 l
1036 1350 l
1050 1367 l
1064 1383 l
1078 1398 l
1092 1413 l
1106 1427 l
1120 1440 l
1134 1453 l
1148 1464 l
1162 1475 l
1177 1485 l
1191 1494 l
1205 1503 l
1219 1511 l
1233 1518 l
1247 1524 l
1261 1530 l
1275 1535 l
1289 1540 l
1303 1544 l
1317 1548 l
1331 1552 l
1345 1555 l
1359 1558 l
1373 1560 l
1387 1563 l
1402 1565 l
1416 1567 l
1430 1568 l
1444 1570 l
1458 1571 l
1472 1573 l
1486 1573 l
1500 1574 l
1514 1575 l
1528 1576 l
1542 1577 l
1556 1577 l
1570 1578 l
1584 1578 l
1598 1579 l
1612 1579 l
1627 1580 l
1641 1580 l
1655 1580 l
1669 1580 l
1683 1581 l
1697 1581 l
1711 1581 l
1725 1581 l
1739 1581 l
1753 1581 l
1767 1582 l
1781 1582 l
1795 1582 l
1809 1582 l
1823 1582 l
1837 1582 l
1852 1582 l
1866 1582 l
1880 1582 l
1894 1582 l
1908 1582 l
1922 1582 l
1936 1582 l
1950 1582 l
1964 1582 l
1978 1582 l
1992 1582 l
2006 1582 l
2020 1582 l
2034 1582 l
2048 1582 l
2063 1582 l
2077 1582 l
2091 1582 l
2105 1582 l
2119 1582 l
2133 1582 l
2147 1582 l
2161 1582 l
2175 1582 l
s
saveobj restore
showpage
%%Trailer
